CoTran: An LLM-based Code Translator using Reinforcement Learning with Feedback from Compiler and Symbolic Execution

In this paper, we present an LLM-based code translation method and an associated tool called CoTran, that translates whole-programs from one high-level programming language to another. Existing LLM-based code translation methods lack training to ensure that the translated code reliably compiles or bears substantial functional equivalence to the input code. In our work, we fine-tune an LLM using reinforcement learning, incorporating compiler feedback, and symbolic execution (symexec)-based testing feedback to assess functional equivalence between the input and output programs. The idea is to guide an LLM during fine-tuning, via compiler and symexec-based testing feedback, by letting it know how far it is from producing perfect translations. We conduct extensive experiments comparing CoTran with 14 other code translation tools, including human-written transpilers, LLM-based translation tools, and ChatGPT. Using a benchmark of over \num{57000} code pairs in Java and Python, we demonstrate that CoTran outperforms the other tools on relevant metrics such as compilation accuracy (CompAcc) and functional equivalence accuracy (FEqAcc). For example, in Python-to-Java translation, CoTran achieves 48.68% FEqAcc and 76.98% CompAcc, whereas the nearest competing tool (PLBART-base) gets 38.26% and 75.77% respectively. Additionally, CoTran, built on top of CodeT5, improves FEqAcc by +14.89% and CompAcc by +8.14% for Python-to-Java (resp., +12.94% and +4.30% for Java-to-Python).

==> Figures/numErrorsPlot.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Translated Java program ID (arranged in ascending order of y-axis value)},
ylabel={\#(compilation errors)},
xmin=1100, xmax=1746,
ymin=0, ymax=20,
xtick={600,700,800,900,1000,1100,1200,1300,1400,1500,1600,1700,1746},
ytick={0,5,10,15,20,25,30,35,40},
xticklabel style={rotate=35},
legend cell align={left},
legend style={at={(0,1.05)},anchor=south west,font=\mysize,
legend columns=2},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{ChatGPT (GPT-3.5-turbo)}
% proposed
\addplot[
color=Cyan,
mark=diamond,
mark size=1.7pt,
line width=0.7pt
]
coordinates {
(6,0)
(12,0)
(18,0)
(24,0)
(30,0)
(36,0)
(42,0)
(48,0)
(54,0)
(60,0)
(66,0)
(72,0)
(78,0)
(84,0)
(90,0)
(96,0)
(102,0)
(108,0)
(114,0)
(120,0)
(126,0)
(132,0)
(138,0)
(144,0)
(150,0)
(156,0)
(162,0)
(168,0)
(174,0)
(180,0)
(186,0)
(192,0)
(198,0)
(204,0)
(210,0)
(216,0)
(222,0)
(228,0)
(234,0)
(240,0)
(246,0)
(252,0)
(258,0)
(264,0)
(270,0)
(276,0)
(282,0)
(288,0)
(294,0)
(300,0)
(306,0)
(312,0)
(318,0)
(324,0)
(330,0)
(336,0)
(342,0)
(348,0)
(354,0)
(360,0)
(366,0)
(372,0)
(378,0)
(384,0)
(390,0)
(396,0)
(402,0)
(408,0)
(414,0)
(420,0)
(426,0)
(432,0)
(438,1)
(444,1)
(450,1)
(456,1)
(462,1)
(468,1)
(474,1)
(480,1)
(486,1)
(492,2)
(498,2)
(504,2)
(510,2)
(516,3)
(522,3)
(528,3)
(534,3)
(540,3)
(546,3)
(552,4)
(558,4)
(564,4)
(570,4)
(576,4)
(582,4)
(588,5)
(594,5)
(600,5)
(606,5)
(612,5)
(618,5)
(624,5)
(630,6)
(636,6)
(642,6)
(648,6)
(654,7)
(660,7)
(666,7)
(672,7)
(678,7)
(684,7)
(690,7)
(696,7)
(702,7)
(708,8)
(714,8)
(720,8)
(726,8)
(732,8)
(738,8)
(744,8)
(750,9)
(756,9)
(762,9)
(768,9)
(774,9)
(780,9)
(786,9)
(792,9)
(798,10)
(804,10)
(810,10)
(816,10)
(822,10)
(828,10)
(834,10)
(840,10)
(846,10)
(852,10)
(858,10)
(864,11)
(870,11)
(876,11)
(882,11)
(888,11)
(894,11)
(900,11)
(906,11)
(912,11)
(918,11)
(924,11)
(930,11)
(936,11)
(942,12)
(948,12)
(954,12)
(960,12)
(966,12)
(972,12)
(978,12)
(984,12)
(990,12)
(996,12)
(1002,12)
(1008,12)
(1014,13)
(1020,13)
(1026,13)
(1032,13)
(1038,13)
(1044,13)
(1050,13)
(1056,13)
(1062,13)
(1068,13)
(1074,13)
(1080,13)
(1086,14)
(1092,14)
(1098,14)
(1104,14)
(1110,14)
(1116,14)
(1122,14)
(1128,14)
(1134,14)
(1140,14)
(1146,15)
(1152,15)
(1158,15)
(1164,15)
(1170,15)
(1176,15)
(1182,15)
(1188,15)
(1194,15)
(1200,15)
(1206,15)
(1212,15)
(1218,16)
(1224,16)
(1230,16)
(1236,16)
(1242,16)
(1248,16)
(1254,16)
(1260,16)
(1266,16)
(1272,16)
(1278,17)
(1284,17)
(1290,17)
(1296,17)
(1302,17)
(1308,17)
(1314,17)
(1320,17)
(1326,18)
(1332,18)
(1338,18)
(1344,18)
(1350,18)
(1356,18)
(1362,18)
(1368,18)
(1374,18)
(1380,19)
(1386,19)
(1392,19)
(1398,19)
(1404,19)
(1410,19)
(1416,19)
(1422,19)
(1428,20)
(1434,20)
(1440,20)
(1446,20)
(1452,20)
(1458,20)
(1464,21)
(1470,21)
(1476,21)
(1482,21)
(1488,21)
(1494,22)
(1500,22)
(1506,22)
(1512,22)
(1518,22)
(1524,22)
(1530,23)
(1536,23)
(1542,23)
(1548,23)
(1554,23)
(1560,24)
(1566,24)
(1572,24)
(1578,24)
(1584,25)
(1590,25)
(1596,25)
(1602,25)
(1608,26)
(1614,26)
(1620,26)
(1626,26)
(1632,27)
(1638,27)
(1644,27)
(1650,27)
(1656,28)
(1662,28)
(1668,29)
(1674,29)
(1680,30)
(1686,31)
(1692,31)
(1698,32)
(1704,34)
(1710,35)
(1716,35)
(1722,36)
(1728,37)
(1734,39)
(1740,41)
(1746,50)
% (1,0)
% (2,0)
% (3,0)
% (4,0)
% (5,0)
% (6,0)
% (7,0)
% (8,0)
% (9,0)
% (10,0)
% (11,0)
% (12,0)
% (13,0)
% (14,0)
% (15,0)
% (16,0)
% (17,0)
% (18,0)
% (19,0)
% (20,0)
% (21,0)
% (22,0)
% (23,0)
% (24,0)
% (25,0)
% (26,0)
% (27,0)
% (28,0)
% (29,0)
% (30,0)
% (31,0)
% (32,0)
% (33,0)
% (34,0)
% (35,0)
% (36,0)
% (37,0)
% (38,0)
% (39,0)
% (40,0)
% (41,0)
% (42,0)
% (43,0)
% (44,0)
% (45,0)
% (46,0)
% (47,0)
% (48,0)
% (49,0)
% (50,0)
% (51,0)
% (52,0)
% (53,0)
% (54,0)
% (55,0)
% (56,0)
% (57,0)
% (58,0)
% (59,0)
% (60,0)
% (61,0)
% (62,0)
% (63,0)
% (64,0)
% (65,0)
% (66,0)
% (67,0)
% (68,0)
% (69,0)
% (70,0)
% (71,0)
% (72,0)
% (73,0)
% (74,0)
% (75,0)
% (76,0)
% (77,0)
% (78,0)
% (79,0)
% (80,0)
% (81,0)
% (82,0)
% (83,0)
% (84,0)
% (85,0)
% (86,0)
% (87,0)
% (88,0)
% (89,0)
% (90,0)
% (91,0)
% (92,0)
% (93,0)
% (94,0)
% (95,0)
% (96,0)
% (97,0)
% (98,0)
% (99,0)
% (100,0)
% (101,0)
% (102,0)
% (103,0)
% (104,0)
% (105,0)
% (106,0)
% (107,0)
% (108,0)
% (109,0)
% (110,0)
% (111,0)
% (112,0)
% (113,0)
% (114,0)
% (115,0)
% (116,0)
% (117,0)
% (118,0)
% (119,0)
% (120,0)
% (121,0)
% (122,0)
% (123,0)
% (124,0)
% (125,0)
% (126,0)
% (127,0)
% (128,0)
% (129,0)
% (130,0)
% (131,0)
% (132,0)
% (133,0)
% (134,0)
% (135,0)
% (136,0)
% (137,0)
% (138,0)
% (139,0)
% (140,0)
% (141,0)
% (142,0)
% (143,0)
% (144,0)
% (145,0)
% (146,0)
% (147,0)
% (148,0)
% (149,0)
% (150,0)
% (151,0)
% (152,0)
% (153,0)
% (154,0)
% (155,0)
% (156,0)
% (157,0)
% (158,0)
% (159,0)
% (160,0)
% (161,0)
% (162,0)
% (163,0)
% (164,0)
% (165,0)
% (166,0)
% (167,0)
% (168,0)
% (169,0)
% (170,0)
% (171,0)
% (172,0)
% (173,0)
% (174,0)
% (175,0)
% (176,0)
% (177,0)
% (178,0)
% (179,0)
% (180,0)
% (181,0)
% (182,0)
% (183,0)
% (184,0)
% (185,0)
% (186,0)
% (187,0)
% (188,0)
% (189,0)
% (190,0)
% (191,0)
% (192,0)
% (193,0)
% (194,0)
% (195,0)
% (196,0)
% (197,0)
% (198,0)
% (199,0)
% (200,0)
% (201,0)
% (202,0)
% (203,0)
% (204,0)
% (205,0)
% (206,0)
% (207,0)
% (208,0)
% (209,0)
% (210,0)
% (211,0)
% (212,0)
% (213,0)
% (214,0)
% (215,0)
% (216,0)
% (217,0)
% (218,0)
% (219,0)
% (220,0)
% (221,0)
% (222,0)
% (223,0)
% (224,0)
% (225,0)
% (226,0)
% (227,0)
% (228,0)
% (229,0)
% (230,0)
% (231,0)
% (232,0)
% (233,0)
% (234,0)
% (235,0)
% (236,0)
% (237,0)
% (238,0)
% (239,0)
% (240,0)
% (241,0)
% (242,0)
% (243,0)
% (244,0)
% (245,0)
% (246,0)
% (247,0)
% (248,0)
% (249,0)
% (250,0)
% (251,0)
% (252,0)
% (253,0)
% (254,0)
% (255,0)
% (256,0)
% (257,0)
% (258,0)
% (259,0)
% (260,0)
% (261,0)
% (262,0)
% (263,0)
% (264,0)
% (265,0)
% (266,0)
% (267,0)
% (268,0)
% (269,0)
% (270,0)
% (271,0)
% (272,0)
% (273,0)
% (274,0)
% (275,0)
% (276,0)
% (277,0)
% (278,0)
% (279,0)
% (280,0)
% (281,0)
% (282,0)
% (283,0)
% (284,0)
% (285,0)
% (286,0)
% (287,0)
% (288,0)
% (289,0)
% (290,0)
% (291,0)
% (292,0)
% (293,0)
% (294,0)
% (295,0)
% (296,0)
% (297,0)
% (298,0)
% (299,0)
% (300,0)
% (301,0)
% (302,0)
% (303,0)
% (304,0)
% (305,0)
% (306,0)
% (307,0)
% (308,0)
% (309,0)
% (310,0)
% (311,0)
% (312,0)
% (313,0)
% (314,0)
% (315,0)
% (316,0)
% (317,0)
% (318,0)
% (319,0)
% (320,0)
% (321,0)
% (322,0)
% (323,0)
% (324,0)
% (325,0)
% (326,0)
% (327,0)
% (328,0)
% (329,0)
% (330,0)
% (331,0)
% (332,0)
% (333,0)
% (334,0)
% (335,0)
% (336,0)
% (337,0)
% (338,0)
% (339,0)
% (340,0)
% (341,0)
% (342,0)
% (343,0)
% (344,0)
% (345,0)
% (346,0)
% (347,0)
% (348,0)
% (349,0)
% (350,0)
% (351,0)
% (352,0)
% (353,0)
% (354,0)
% (355,0)
% (356,0)
% (357,0)
% (358,0)
% (359,0)
% (360,0)
% (361,0)
% (362,0)
% (363,0)
% (364,0)
% (365,0)
% (366,0)
% (367,0)
% (368,0)
% (369,0)
% (370,0)
% (371,0)
% (372,0)
% (373,0)
% (374,0)
% (375,0)
% (376,0)
% (377,0)
% (378,0)
% (379,0)
% (380,0)
% (381,0)
% (382,0)
% (383,0)
% (384,0)
% (385,0)
% (386,0)
% (387,0)
% (388,0)
% (389,0)
% (390,0)
% (391,0)
% (392,0)
% (393,0)
% (394,0)
% (395,0)
% (396,0)
% (397,0)
% (398,0)
% (399,0)
% (400,0)
% (401,0)
% (402,0)
% (403,0)
% (404,0)
% (405,0)
% (406,0)
% (407,0)
% (408,0)
% (409,0)
% (410,0)
% (411,0)
% (412,0)
% (413,0)
% (414,0)
% (415,0)
% (416,0)
% (417,0)
% (418,0)
% (419,0)
% (420,0)
% (421,0)
% (422,0)
% (423,0)
% (424,0)
% (425,0)
% (426,0)
% (427,0)
% (428,0)
% (429,0)
% (430,0)
% (431,0)
% (432,0)
% (433,0)
% (434,0)
% (435,0)
% (436,0)
% (437,1)
% (438,1)
% (439,1)
% (440,1)
% (441,1)
% (442,1)
% (443,1)
% (444,1)
% (445,1)
% (446,1)
% (447,1)
% (448,1)
% (449,1)
% (450,1)
% (451,1)
% (452,1)
% (453,1)
% (454,1)
% (455,1)
% (456,1)
% (457,1)
% (458,1)
% (459,1)
% (460,1)
% (461,1)
% (462,1)
% (463,1)
% (464,1)
% (465,1)
% (466,1)
% (467,1)
% (468,1)
% (469,1)
% (470,1)
% (471,1)
% (472,1)
% (473,1)
% (474,1)
% (475,1)
% (476,1)
% (477,1)
% (478,1)
% (479,1)
% (480,1)
% (481,1)
% (482,1)
% (483,1)
% (484,1)
% (485,1)
% (486,1)
% (487,1)
% (488,2)
% (489,2)
% (490,2)
% (491,2)
% (492,2)
% (493,2)
% (494,2)
% (495,2)
% (496,2)
% (497,2)
% (498,2)
% (499,2)
% (500,2)
% (501,2)
% (502,2)
% (503,2)
% (504,2)
% (505,2)
% (506,2)
% (507,2)
% (508,2)
% (509,2)
% (510,2)
% (511,2)
% (512,2)
% (513,3)
% (514,3)
% (515,3)
% (516,3)
% (517,3)
% (518,3)
% (519,3)
% (520,3)
% (521,3)
% (522,3)
% (523,3)
% (524,3)
% (525,3)
% (526,3)
% (527,3)
% (528,3)
% (529,3)
% (530,3)
% (531,3)
% (532,3)
% (533,3)
% (534,3)
% (535,3)
% (536,3)
% (537,3)
% (538,3)
% (539,3)
% (540,3)
% (541,3)
% (542,3)
% (543,3)
% (544,3)
% (545,3)
% (546,3)
% (547,3)
% (548,3)
% (549,4)
% (550,4)
% (551,4)
% (552,4)
% (553,4)
% (554,4)
% (555,4)
% (556,4)
% (557,4)
% (558,4)
% (559,4)
% (560,4)
% (561,4)
% (562,4)
% (563,4)
% (564,4)
% (565,4)
% (566,4)
% (567,4)
% (568,4)
% (569,4)
% (570,4)
% (571,4)
% (572,4)
% (573,4)
% (574,4)
% (575,4)
% (576,4)
% (577,4)
% (578,4)
% (579,4)
% (580,4)
% (581,4)
% (582,4)
% (583,5)
% (584,5)
% (585,5)
% (586,5)
% (587,5)
% (588,5)
% (589,5)
% (590,5)
% (591,5)
% (592,5)
% (593,5)
% (594,5)
% (595,5)
% (596,5)
% (597,5)
% (598,5)
% (599,5)
% (600,5)
% (601,5)
% (602,5)
% (603,5)
% (604,5)
% (605,5)
% (606,5)
% (607,5)
% (608,5)
% (609,5)
% (610,5)
% (611,5)
% (612,5)
% (613,5)
% (614,5)
% (615,5)
% (616,5)
% (617,5)
% (618,5)
% (619,5)
% (620,5)
% (621,5)
% (622,5)
% (623,5)
% (624,5)
% (625,5)
% (626,5)
% (627,5)
% (628,6)
% (629,6)
% (630,6)
% (631,6)
% (632,6)
% (633,6)
% (634,6)
% (635,6)
% (636,6)
% (637,6)
% (638,6)
% (639,6)
% (640,6)
% (641,6)
% (642,6)
% (643,6)
% (644,6)
% (645,6)
% (646,6)
% (647,6)
% (648,6)
% (649,6)
% (650,6)
% (651,6)
% (652,7)
% (653,7)
% (654,7)
% (655,7)
% (656,7)
% (657,7)
% (658,7)
% (659,7)
% (660,7)
% (661,7)
% (662,7)
% (663,7)
% (664,7)
% (665,7)
% (666,7)
% (667,7)
% (668,7)
% (669,7)
% (670,7)
% (671,7)
% (672,7)
% (673,7)
% (674,7)
% (675,7)
% (676,7)
% (677,7)
% (678,7)
% (679,7)
% (680,7)
% (681,7)
% (682,7)
% (683,7)
% (684,7)
% (685,7)
% (686,7)
% (687,7)
% (688,7)
% (689,7)
% (690,7)
% (691,7)
% (692,7)
% (693,7)
% (694,7)
% (695,7)
% (696,7)
% (697,7)
% (698,7)
% (699,7)
% (700,7)
% (701,7)
% (702,7)
% (703,7)
% (704,7)
% (705,8)
% (706,8)
% (707,8)
% (708,8)
% (709,8)
% (710,8)
% (711,8)
% (712,8)
% (713,8)
% (714,8)
% (715,8)
% (716,8)
% (717,8)
% (718,8)
% (719,8)
% (720,8)
% (721,8)
% (722,8)
% (723,8)
% (724,8)
% (725,8)
% (726,8)
% (727,8)
% (728,8)
% (729,8)
% (730,8)
% (731,8)
% (732,8)
% (733,8)
% (734,8)
% (735,8)
% (736,8)
% (737,8)
% (738,8)
% (739,8)
% (740,8)
% (741,8)
% (742,8)
% (743,8)
% (744,8)
% (745,8)
% (746,9)
% (747,9)
% (748,9)
% (749,9)
% (750,9)
% (751,9)
% (752,9)
% (753,9)
% (754,9)
% (755,9)
% (756,9)
% (757,9)
% (758,9)
% (759,9)
% (760,9)
% (761,9)
% (762,9)
% (763,9)
% (764,9)
% (765,9)
% (766,9)
% (767,9)
% (768,9)
% (769,9)
% (770,9)
% (771,9)
% (772,9)
% (773,9)
% (774,9)
% (775,9)
% (776,9)
% (777,9)
% (778,9)
% (779,9)
% (780,9)
% (781,9)
% (782,9)
% (783,9)
% (784,9)
% (785,9)
% (786,9)
% (787,9)
% (788,9)
% (789,9)
% (790,9)
% (791,9)
% (792,9)
% (793,9)
% (794,9)
% (795,9)
% (796,9)
% (797,9)
% (798,10)
% (799,10)
% (800,10)
% (801,10)
% (802,10)
% (803,10)
% (804,10)
% (805,10)
% (806,10)
% (807,10)
% (808,10)
% (809,10)
% (810,10)
% (811,10)
% (812,10)
% (813,10)
% (814,10)
% (815,10)
% (816,10)
% (817,10)
% (818,10)
% (819,10)
% (820,10)
% (821,10)
% (822,10)
% (823,10)
% (824,10)
% (825,10)
% (826,10)
% (827,10)
% (828,10)
% (829,10)
% (830,10)
% (831,10)
% (832,10)
% (833,10)
% (834,10)
% (835,10)
% (836,10)
% (837,10)
% (838,10)
% (839,10)
% (840,10)
% (841,10)
% (842,10)
% (843,10)
% (844,10)
% (845,10)
% (846,10)
% (847,10)
% (848,10)
% (849,10)
% (850,10)
% (851,10)
% (852,10)
% (853,10)
% (854,10)
% (855,10)
% (856,10)
% (857,10)
% (858,10)
% (859,10)
% (860,10)
% (861,10)
% (862,10)
% (863,11)
% (864,11)
% (865,11)
% (866,11)
% (867,11)
% (868,11)
% (869,11)
% (870,11)
% (871,11)
% (872,11)
% (873,11)
% (874,11)
% (875,11)
% (876,11)
% (877,11)
% (878,11)
% (879,11)
% (880,11)
% (881,11)
% (882,11)
% (883,11)
% (884,11)
% (885,11)
% (886,11)
% (887,11)
% (888,11)
% (889,11)
% (890,11)
% (891,11)
% (892,11)
% (893,11)
% (894,11)
% (895,11)
% (896,11)
% (897,11)
% (898,11)
% (899,11)
% (900,11)
% (901,11)
% (902,11)
% (903,11)
% (904,11)
% (905,11)
% (906,11)
% (907,11)
% (908,11)
% (909,11)
% (910,11)
% (911,11)
% (912,11)
% (913,11)
% (914,11)
% (915,11)
% (916,11)
% (917,11)
% (918,11)
% (919,11)
% (920,11)
% (921,11)
% (922,11)
% (923,11)
% (924,11)
% (925,11)
% (926,11)
% (927,11)
% (928,11)
% (929,11)
% (930,11)
% (931,11)
% (932,11)
% (933,11)
% (934,11)
% (935,11)
% (936,11)
% (937,11)
% (938,11)
% (939,12)
% (940,12)
% (941,12)
% (942,12)
% (943,12)
% (944,12)
% (945,12)
% (946,12)
% (947,12)
% (948,12)
% (949,12)
% (950,12)
% (951,12)
% (952,12)
% (953,12)
% (954,12)
% (955,12)
% (956,12)
% (957,12)
% (958,12)
% (959,12)
% (960,12)
% (961,12)
% (962,12)
% (963,12)
% (964,12)
% (965,12)
% (966,12)
% (967,12)
% (968,12)
% (969,12)
% (970,12)
% (971,12)
% (972,12)
% (973,12)
% (974,12)
% (975,12)
% (976,12)
% (977,12)
% (978,12)
% (979,12)
% (980,12)
% (981,12)
% (982,12)
% (983,12)
% (984,12)
% (985,12)
% (986,12)
% (987,12)
% (988,12)
% (989,12)
% (990,12)
% (991,12)
% (992,12)
% (993,12)
% (994,12)
% (995,12)
% (996,12)
% (997,12)
% (998,12)
% (999,12)
% (1000,12)
% (1001,12)
% (1002,12)
% (1003,12)
% (1004,12)
% (1005,12)
% (1006,12)
% (1007,12)
% (1008,12)
% (1009,12)
% (1010,13)
% (1011,13)
% (1012,13)
% (1013,13)
% (1014,13)
% (1015,13)
% (1016,13)
% (1017,13)
% (1018,13)
% (1019,13)
% (1020,13)
% (1021,13)
% (1022,13)
% (1023,13)
% (1024,13)
% (1025,13)
% (1026,13)
% (1027,13)
% (1028,13)
% (1029,13)
% (1030,13)
% (1031,13)
% (1032,13)
% (1033,13)
% (1034,13)
% (1035,13)
% (1036,13)
% (1037,13)
% (1038,13)
% (1039,13)
% (1040,13)
% (1041,13)
% (1042,13)
% (1043,13)
% (1044,13)
% (1045,13)
% (1046,13)
% (1047,13)
% (1048,13)
% (1049,13)
% (1050,13)
% (1051,13)
% (1052,13)
% (1053,13)
% (1054,13)
% (1055,13)
% (1056,13)
% (1057,13)
% (1058,13)
% (1059,13)
% (1060,13)
% (1061,13)
% (1062,13)
% (1063,13)
% (1064,13)
% (1065,13)
% (1066,13)
% (1067,13)
% (1068,13)
% (1069,13)
% (1070,13)
% (1071,13)
% (1072,13)
% (1073,13)
% (1074,13)
% (1075,13)
% (1076,13)
% (1077,13)
% (1078,13)
% (1079,13)
% (1080,13)
% (1081,13)
% (1082,13)
% (1083,14)
% (1084,14)
% (1085,14)
% (1086,14)
% (1087,14)
% (1088,14)
% (1089,14)
% (1090,14)
% (1091,14)
% (1092,14)
% (1093,14)
% (1094,14)
% (1095,14)
% (1096,14)
% (1097,14)
% (1098,14)
% (1099,14)
% (1100,14)
% (1101,14)
% (1102,14)
% (1103,14)
% (1104,14)
% (1105,14)
% (1106,14)
% (1107,14)
% (1108,14)
% (1109,14)
% (1110,14)
% (1111,14)
% (1112,14)
% (1113,14)
% (1114,14)
% (1115,14)
% (1116,14)
% (1117,14)
% (1118,14)
% (1119,14)
% (1120,14)
% (1121,14)
% (1122,14)
% (1123,14)
% (1124,14)
% (1125,14)
% (1126,14)
% (1127,14)
% (1128,14)
% (1129,14)
% (1130,14)
% (1131,14)
% (1132,14)
% (1133,14)
% (1134,14)
% (1135,14)
% (1136,14)
% (1137,14)
% (1138,14)
% (1139,14)
% (1140,14)
% (1141,14)
% (1142,15)
% (1143,15)
% (1144,15)
% (1145,15)
% (1146,15)
% (1147,15)
% (1148,15)
% (1149,15)
% (1150,15)
% (1151,15)
% (1152,15)
% (1153,15)
% (1154,15)
% (1155,15)
% (1156,15)
% (1157,15)
% (1158,15)
% (1159,15)
% (1160,15)
% (1161,15)
% (1162,15)
% (1163,15)
% (1164,15)
% (1165,15)
% (1166,15)
% (1167,15)
% (1168,15)
% (1169,15)
% (1170,15)
% (1171,15)
% (1172,15)
% (1173,15)
% (1174,15)
% (1175,15)
% (1176,15)
% (1177,15)
% (1178,15)
% (1179,15)
% (1180,15)
% (1181,15)
% (1182,15)
% (1183,15)
% (1184,15)
% (1185,15)
% (1186,15)
% (1187,15)
% (1188,15)
% (1189,15)
% (1190,15)
% (1191,15)
% (1192,15)
% (1193,15)
% (1194,15)
% (1195,15)
% (1196,15)
% (1197,15)
% (1198,15)
% (1199,15)
% (1200,15)
% (1201,15)
% (1202,15)
% (1203,15)
% (1204,15)
% (1205,15)
% (1206,15)
% (1207,15)
% (1208,15)
% (1209,15)
% (1210,15)
% (1211,15)
% (1212,15)
% (1213,15)
% (1214,16)
% (1215,16)
% (1216,16)
% (1217,16)
% (1218,16)
% (1219,16)
% (1220,16)
% (1221,16)
% (1222,16)
% (1223,16)
% (1224,16)
% (1225,16)
% (1226,16)
% (1227,16)
% (1228,16)
% (1229,16)
% (1230,16)
% (1231,16)
% (1232,16)
% (1233,16)
% (1234,16)
% (1235,16)
% (1236,16)
% (1237,16)
% (1238,16)
% (1239,16)
% (1240,16)
% (1241,16)
% (1242,16)
% (1243,16)
% (1244,16)
% (1245,16)
% (1246,16)
% (1247,16)
% (1248,16)
% (1249,16)
% (1250,16)
% (1251,16)
% (1252,16)
% (1253,16)
% (1254,16)
% (1255,16)
% (1256,16)
% (1257,16)
% (1258,16)
% (1259,16)
% (1260,16)
% (1261,16)
% (1262,16)
% (1263,16)
% (1264,16)
% (1265,16)
% (1266,16)
% (1267,16)
% (1268,16)
% (1269,16)
% (1270,16)
% (1271,16)
% (1272,16)
% (1273,17)
% (1274,17)
% (1275,17)
% (1276,17)
% (1277,17)
% (1278,17)
% (1279,17)
% (1280,17)
% (1281,17)
% (1282,17)
% (1283,17)
% (1284,17)
% (1285,17)
% (1286,17)
% (1287,17)
% (1288,17)
% (1289,17)
% (1290,17)
% (1291,17)
% (1292,17)
% (1293,17)
% (1294,17)
% (1295,17)
% (1296,17)
% (1297,17)
% (1298,17)
% (1299,17)
% (1300,17)
% (1301,17)
% (1302,17)
% (1303,17)
% (1304,17)
% (1305,17)
% (1306,17)
% (1307,17)
% (1308,17)
% (1309,17)
% (1310,17)
% (1311,17)
% (1312,17)
% (1313,17)
% (1314,17)
% (1315,17)
% (1316,17)
% (1317,17)
% (1318,17)
% (1319,17)
% (1320,17)
% (1321,18)
% (1322,18)
% (1323,18)
% (1324,18)
% (1325,18)
% (1326,18)
% (1327,18)
% (1328,18)
% (1329,18)
% (1330,18)
% (1331,18)
% (1332,18)
% (1333,18)
% (1334,18)
% (1335,18)
% (1336,18)
% (1337,18)
% (1338,18)
% (1339,18)
% (1340,18)
% (1341,18)
% (1342,18)
% (1343,18)
% (1344,18)
% (1345,18)
% (1346,18)
% (1347,18)
% (1348,18)
% (1349,18)
% (1350,18)
% (1351,18)
% (1352,18)
% (1353,18)
% (1354,18)
% (1355,18)
% (1356,18)
% (1357,18)
% (1358,18)
% (1359,18)
% (1360,18)
% (1361,18)
% (1362,18)
% (1363,18)
% (1364,18)
% (1365,18)
% (1366,18)
% (1367,18)
% (1368,18)
% (1369,18)
% (1370,18)
% (1371,18)
% (1372,18)
% (1373,18)
% (1374,18)
% (1375,18)
% (1376,18)
% (1377,18)
% (1378,18)
% (1379,18)
% (1380,19)
% (1381,19)
% (1382,19)
% (1383,19)
% (1384,19)
% (1385,19)
% (1386,19)
% (1387,19)
% (1388,19)
% (1389,19)
% (1390,19)
% (1391,19)
% (1392,19)
% (1393,19)
% (1394,19)
% (1395,19)
% (1396,19)
% (1397,19)
% (1398,19)
% (1399,19)
% (1400,19)
% (1401,19)
% (1402,19)
% (1403,19)
% (1404,19)
% (1405,19)
% (1406,19)
% (1407,19)
% (1408,19)
% (1409,19)
% (1410,19)
% (1411,19)
% (1412,19)
% (1413,19)
% (1414,19)
% (1415,19)
% (1416,19)
% (1417,19)
% (1418,19)
% (1419,19)
% (1420,19)
% (1421,19)
% (1422,19)
% (1423,19)
% (1424,19)
% (1425,19)
% (1426,19)
% (1427,20)
% (1428,20)
% (1429,20)
% (1430,20)
% (1431,20)
% (1432,20)
% (1433,20)
% (1434,20)
% (1435,20)
% (1436,20)
% (1437,20)
% (1438,20)
% (1439,20)
% (1440,20)
% (1441,20)
% (1442,20)
% (1443,20)
% (1444,20)
% (1445,20)
% (1446,20)
% (1447,20)
% (1448,20)
% (1449,20)
% (1450,20)
% (1451,20)
% (1452,20)
% (1453,20)
% (1454,20)
% (1455,20)
% (1456,20)
% (1457,20)
% (1458,20)
% (1459,20)
% (1460,20)
% (1461,20)
% (1462,21)
% (1463,21)
% (1464,21)
% (1465,21)
% (1466,21)
% (1467,21)
% (1468,21)
% (1469,21)
% (1470,21)
% (1471,21)
% (1472,21)
% (1473,21)
% (1474,21)
% (1475,21)
% (1476,21)
% (1477,21)
% (1478,21)
% (1479,21)
% (1480,21)
% (1481,21)
% (1482,21)
% (1483,21)
% (1484,21)
% (1485,21)
% (1486,21)
% (1487,21)
% (1488,21)
% (1489,21)
% (1490,21)
% (1491,21)
% (1492,21)
% (1493,21)
% (1494,22)
% (1495,22)
% (1496,22)
% (1497,22)
% (1498,22)
% (1499,22)
% (1500,22)
% (1501,22)
% (1502,22)
% (1503,22)
% (1504,22)
% (1505,22)
% (1506,22)
% (1507,22)
% (1508,22)
% (1509,22)
% (1510,22)
% (1511,22)
% (1512,22)
% (1513,22)
% (1514,22)
% (1515,22)
% (1516,22)
% (1517,22)
% (1518,22)
% (1519,22)
% (1520,22)
% (1521,22)
% (1522,22)
% (1523,22)
% (1524,22)
% (1525,22)
% (1526,22)
% (1527,22)
% (1528,22)
% (1529,23)
% (1530,23)
% (1531,23)
% (1532,23)
% (1533,23)
% (1534,23)
% (1535,23)
% (1536,23)
% (1537,23)
% (1538,23)
% (1539,23)
% (1540,23)
% (1541,23)
% (1542,23)
% (1543,23)
% (1544,23)
% (1545,23)
% (1546,23)
% (1547,23)
% (1548,23)
% (1549,23)
% (1550,23)
% (1551,23)
% (1552,23)
% (1553,23)
% (1554,23)
% (1555,23)
% (1556,23)
% (1557,23)
% (1558,23)
% (1559,24)
% (1560,24)
% (1561,24)
% (1562,24)
% (1563,24)
% (1564,24)
% (1565,24)
% (1566,24)
% (1567,24)
% (1568,24)
% (1569,24)
% (1570,24)
% (1571,24)
% (1572,24)
% (1573,24)
% (1574,24)
% (1575,24)
% (1576,24)
% (1577,24)
% (1578,24)
% (1579,24)
% (1580,24)
% (1581,24)
% (1582,25)
% (1583,25)
% (1584,25)
% (1585,25)
% (1586,25)
% (1587,25)
% (1588,25)
% (1589,25)
% (1590,25)
% (1591,25)
% (1592,25)
% (1593,25)
% (1594,25)
% (1595,25)
% (1596,25)
% (1597,25)
% (1598,25)
% (1599,25)
% (1600,25)
% (1601,25)
% (1602,25)
% (1603,25)
% (1604,25)
% (1605,25)
% (1606,26)
% (1607,26)
% (1608,26)
% (1609,26)
% (1610,26)
% (1611,26)
% (1612,26)
% (1613,26)
% (1614,26)
% (1615,26)
% (1616,26)
% (1617,26)
% (1618,26)
% (1619,26)
% (1620,26)
% (1621,26)
% (1622,26)
% (1623,26)
% (1624,26)
% (1625,26)
% (1626,26)
% (1627,26)
% (1628,26)
% (1629,26)
% (1630,26)
% (1631,27)
% (1632,27)
% (1633,27)
% (1634,27)
% (1635,27)
% (1636,27)
% (1637,27)
% (1638,27)
% (1639,27)
% (1640,27)
% (1641,27)
% (1642,27)
% (1643,27)
% (1644,27)
% (1645,27)
% (1646,27)
% (1647,27)
% (1648,27)
% (1649,27)
% (1650,27)
% (1651,27)
% (1652,27)
% (1653,27)
% (1654,28)
% (1655,28)
% (1656,28)
% (1657,28)
% (1658,28)
% (1659,28)
% (1660,28)
% (1661,28)
% (1662,28)
% (1663,28)
% (1664,29)
% (1665,29)
% (1666,29)
% (1667,29)
% (1668,29)
% (1669,29)
% (1670,29)
% (1671,29)
% (1672,29)
% (1673,29)
% (1674,29)
% (1675,29)
% (1676,29)
% (1677,30)
% (1678,30)
% (1679,30)
% (1680,30)
% (1681,30)
% (1682,30)
% (1683,30)
% (1684,30)
% (1685,30)
% (1686,31)
% (1687,31)
% (1688,31)
% (1689,31)
% (1690,31)
% (1691,31)
% (1692,31)
% (1693,31)
% (1694,31)
% (1695,31)
% (1696,32)
% (1697,32)
% (1698,32)
% (1699,32)
% (1700,33)
% (1701,33)
% (1702,33)
% (1703,33)
% (1704,34)
% (1705,34)
% (1706,34)
% (1707,34)
% (1708,34)
% (1709,34)
% (1710,35)
% (1711,35)
% (1712,35)
% (1713,35)
% (1714,35)
% (1715,35)
% (1716,35)
% (1717,36)
% (1718,36)
% (1719,36)
% (1720,36)
% (1721,36)
% (1722,36)
% (1723,37)
% (1724,37)
% (1725,37)
% (1726,37)
% (1727,37)
% (1728,37)
% (1729,37)
% (1730,38)
% (1731,38)
% (1732,38)
% (1733,38)
% (1734,39)
% (1735,39)
% (1736,40)
% (1737,40)
% (1738,40)
% (1739,41)
% (1740,41)
% (1741,42)
% (1742,43)
% (1743,45)
% (1744,47)
% (1745,48)
% (1746,50)
};

\addlegendentry{CodeT5-base}
% proposed
\addplot[
color=OliveGreen,
mark=diamond,
mark size=1.7pt,
line width=0.7pt
]
coordinates {
(6,0)
(12,0)
(18,0)
(24,0)
(30,0)
(36,0)
(42,0)
(48,0)
(54,0)
(60,0)
(66,0)
(72,0)
(78,0)
(84,0)
(90,0)
(96,0)
(102,0)
(108,0)
(114,0)
(120,0)
(126,0)
(132,0)
(138,0)
(144,0)
(150,0)
(156,0)
(162,0)
(168,0)
(174,0)
(180,0)
(186,0)
(192,0)
(198,0)
(204,0)
(210,0)
(216,0)
(222,0)
(228,0)
(234,0)
(240,0)
(246,0)
(252,0)
(258,0)
(264,0)
(270,0)
(276,0)
(282,0)
(288,0)
(294,0)
(300,0)
(306,0)
(312,0)
(318,0)
(324,0)
(330,0)
(336,0)
(342,0)
(348,0)
(354,0)
(360,0)
(366,0)
(372,0)
(378,0)
(384,0)
(390,0)
(396,0)
(402,0)
(408,0)
(414,0)
(420,0)
(426,0)
(432,0)
(438,0)
(444,0)
(450,0)
(456,0)
(462,0)
(468,0)
(474,0)
(480,0)
(486,0)
(492,0)
(498,0)
(504,0)
(510,0)
(516,0)
(522,0)
(528,0)
(534,0)
(540,0)
(546,0)
(552,0)
(558,0)
(564,0)
(570,0)
(576,0)
(582,0)
(588,0)
(594,0)
(600,0)
(606,0)
(612,0)
(618,0)
(624,0)
(630,0)
(636,0)
(642,0)
(648,0)
(654,0)
(660,0)
(666,0)
(672,0)
(678,0)
(684,0)
(690,0)
(696,0)
(702,0)
(708,0)
(714,0)
(720,0)
(726,0)
(732,0)
(738,0)
(744,0)
(750,0)
(756,0)
(762,0)
(768,0)
(774,0)
(780,0)
(786,0)
(792,0)
(798,0)
(804,0)
(810,0)
(816,0)
(822,0)
(828,0)
(834,0)
(840,0)
(846,0)
(852,0)
(858,0)
(864,0)
(870,0)
(876,0)
(882,0)
(888,0)
(894,0)
(900,0)
(906,0)
(912,0)
(918,0)
(924,0)
(930,0)
(936,0)
(942,0)
(948,0)
(954,0)
(960,0)
(966,0)
(972,0)
(978,0)
(984,0)
(990,0)
(996,0)
(1002,0)
(1008,0)
(1014,0)
(1020,0)
(1026,0)
(1032,0)
(1038,0)
(1044,0)
(1050,0)
(1056,0)
(1062,0)
(1068,0)
(1074,0)
(1080,0)
(1086,0)
(1092,0)
(1098,0)
(1104,0)
(1110,0)
(1116,0)
(1122,0)
(1128,0)
(1134,0)
(1140,0)
(1146,0)
(1152,0)
(1158,0)
(1164,0)
(1170,0)
(1176,0)
(1182,0)
(1188,0)
(1194,0)
(1200,1)
(1206,1)
(1212,1)
(1218,1)
(1224,1)
(1230,1)
(1236,1)
(1242,1)
(1248,1)
(1254,1)
(1260,1)
(1266,1)
(1272,1)
(1278,1)
(1284,1)
(1290,1)
(1296,1)
(1302,1)
(1308,1)
(1314,1)
(1320,1)
(1326,1)
(1332,1)
(1338,1)
(1344,1)
(1350,1)
(1356,1)
(1362,1)
(1368,1)
(1374,1)
(1380,1)
(1386,1)
(1392,1)
(1398,1)
(1404,1)
(1410,1)
(1416,1)
(1422,1)
(1428,1)
(1434,1)
(1440,1)
(1446,1)
(1452,1)
(1458,1)
(1464,1)
(1470,1)
(1476,2)
(1482,2)
(1488,2)
(1494,2)
(1500,2)
(1506,2)
(1512,2)
(1518,2)
(1524,2)
(1530,2)
(1536,2)
(1542,2)
(1548,2)
(1554,2)
(1560,2)
(1566,2)
(1572,3)
(1578,3)
(1584,3)
(1590,3)
(1596,3)
(1602,3)
(1608,3)
(1614,3)
(1620,4)
(1626,4)
(1632,4)
(1638,4)
(1644,4)
(1650,5)
(1656,5)
(1662,5)
(1668,5)
(1674,6)
(1680,6)
(1686,6)
(1692,7)
(1698,7)
(1704,8)
(1710,9)
(1716,10)
(1722,11)
(1728,13)
(1734,16)
(1740,20)
(1746,32)
% (1,0)
% (2,0)
% (3,0)
% (4,0)
% (5,0)
% (6,0)
% (7,0)
% (8,0)
% (9,0)
% (10,0)
% (11,0)
% (12,0)
% (13,0)
% (14,0)
% (15,0)
% (16,0)
% (17,0)
% (18,0)
% (19,0)
% (20,0)
% (21,0)
% (22,0)
% (23,0)
% (24,0)
% (25,0)
% (26,0)
% (27,0)
% (28,0)
% (29,0)
% (30,0)
% (31,0)
% (32,0)
% (33,0)
% (34,0)
% (35,0)
% (36,0)
% (37,0)
% (38,0)
% (39,0)
% (40,0)
% (41,0)
% (42,0)
% (43,0)
% (44,0)
% (45,0)
% (46,0)
% (47,0)
% (48,0)
% (49,0)
% (50,0)
% (51,0)
% (52,0)
% (53,0)
% (54,0)
% (55,0)
% (56,0)
% (57,0)
% (58,0)
% (59,0)
% (60,0)
% (61,0)
% (62,0)
% (63,0)
% (64,0)
% (65,0)
% (66,0)
% (67,0)
% (68,0)
% (69,0)
% (70,0)
% (71,0)
% (72,0)
% (73,0)
% (74,0)
% (75,0)
% (76,0)
% (77,0)
% (78,0)
% (79,0)
% (80,0)
% (81,0)
% (82,0)
% (83,0)
% (84,0)
% (85,0)
% (86,0)
% (87,0)
% (88,0)
% (89,0)
% (90,0)
% (91,0)
% (92,0)
% (93,0)
% (94,0)
% (95,0)
% (96,0)
% (97,0)
% (98,0)
% (99,0)
% (100,0)
% (101,0)
% (102,0)
% (103,0)
% (104,0)
% (105,0)
% (106,0)
% (107,0)
% (108,0)
% (109,0)
% (110,0)
% (111,0)
% (112,0)
% (113,0)
% (114,0)
% (115,0)
% (116,0)
% (117,0)
% (118,0)
% (119,0)
% (120,0)
% (121,0)
% (122,0)
% (123,0)
% (124,0)
% (125,0)
% (126,0)
% (127,0)
% (128,0)
% (129,0)
% (130,0)
% (131,0)
% (132,0)
% (133,0)
% (134,0)
% (135,0)
% (136,0)
% (137,0)
% (138,0)
% (139,0)
% (140,0)
% (141,0)
% (142,0)
% (143,0)
% (144,0)
% (145,0)
% (146,0)
% (147,0)
% (148,0)
% (149,0)
% (150,0)
% (151,0)
% (152,0)
% (153,0)
% (154,0)
% (155,0)
% (156,0)
% (157,0)
% (158,0)
% (159,0)
% (160,0)
% (161,0)
% (162,0)
% (163,0)
% (164,0)
% (165,0)
% (166,0)
% (167,0)
% (168,0)
% (169,0)
% (170,0)
% (171,0)
% (172,0)
% (173,0)
% (174,0)
% (175,0)
% (176,0)
% (177,0)
% (178,0)
% (179,0)
% (180,0)
% (181,0)
% (182,0)
% (183,0)
% (184,0)
% (185,0)
% (186,0)
% (187,0)
% (188,0)
% (189,0)
% (190,0)
% (191,0)
% (192,0)
% (193,0)
% (194,0)
% (195,0)
% (196,0)
% (197,0)
% (198,0)
% (199,0)
% (200,0)
% (201,0)
% (202,0)
% (203,0)
% (204,0)
% (205,0)
% (206,0)
% (207,0)
% (208,0)
% (209,0)
% (210,0)
% (211,0)
% (212,0)
% (213,0)
% (214,0)
% (215,0)
% (216,0)
% (217,0)
% (218,0)
% (219,0)
% (220,0)
% (221,0)
% (222,0)
% (223,0)
% (224,0)
% (225,0)
% (226,0)
% (227,0)
% (228,0)
% (229,0)
% (230,0)
% (231,0)
% (232,0)
% (233,0)
% (234,0)
% (235,0)
% (236,0)
% (237,0)
% (238,0)
% (239,0)
% (240,0)
% (241,0)
% (242,0)
% (243,0)
% (244,0)
% (245,0)
% (246,0)
% (247,0)
% (248,0)
% (249,0)
% (250,0)
% (251,0)
% (252,0)
% (253,0)
% (254,0)
% (255,0)
% (256,0)
% (257,0)
% (258,0)
% (259,0)
% (260,0)
% (261,0)
% (262,0)
% (263,0)
% (264,0)
% (265,0)
% (266,0)
% (267,0)
% (268,0)
% (269,0)
% (270,0)
% (271,0)
% (272,0)
% (273,0)
% (274,0)
% (275,0)
% (276,0)
% (277,0)
% (278,0)
% (279,0)
% (280,0)
% (281,0)
% (282,0)
% (283,0)
% (284,0)
% (285,0)
% (286,0)
% (287,0)
% (288,0)
% (289,0)
% (290,0)
% (291,0)
% (292,0)
% (293,0)
% (294,0)
% (295,0)
% (296,0)
% (297,0)
% (298,0)
% (299,0)
% (300,0)
% (301,0)
% (302,0)
% (303,0)
% (304,0)
% (305,0)
% (306,0)
% (307,0)
% (308,0)
% (309,0)
% (310,0)
% (311,0)
% (312,0)
% (313,0)
% (314,0)
% (315,0)
% (316,0)
% (317,0)
% (318,0)
% (319,0)
% (320,0)
% (321,0)
% (322,0)
% (323,0)
% (324,0)
% (325,0)
% (326,0)
% (327,0)
% (328,0)
% (329,0)
% (330,0)
% (331,0)
% (332,0)
% (333,0)
% (334,0)
% (335,0)
% (336,0)
% (337,0)
% (338,0)
% (339,0)
% (340,0)
% (341,0)
% (342,0)
% (343,0)
% (344,0)
% (345,0)
% (346,0)
% (347,0)
% (348,0)
% (349,0)
% (350,0)
% (351,0)
% (352,0)
% (353,0)
% (354,0)
% (355,0)
% (356,0)
% (357,0)
% (358,0)
% (359,0)
% (360,0)
% (361,0)
% (362,0)
% (363,0)
% (364,0)
% (365,0)
% (366,0)
% (367,0)
% (368,0)
% (369,0)
% (370,0)
% (371,0)
% (372,0)
% (373,0)
% (374,0)
% (375,0)
% (376,0)
% (377,0)
% (378,0)
% (379,0)
% (380,0)
% (381,0)
% (382,0)
% (383,0)
% (384,0)
% (385,0)
% (386,0)
% (387,0)
% (388,0)
% (389,0)
% (390,0)
% (391,0)
% (392,0)
% (393,0)
% (394,0)
% (395,0)
% (396,0)
% (397,0)
% (398,0)
% (399,0)
% (400,0)
% (401,0)
% (402,0)
% (403,0)
% (404,0)
% (405,0)
% (406,0)
% (407,0)
% (408,0)
% (409,0)
% (410,0)
% (411,0)
% (412,0)
% (413,0)
% (414,0)
% (415,0)
% (416,0)
% (417,0)
% (418,0)
% (419,0)
% (420,0)
% (421,0)
% (422,0)
% (423,0)
% (424,0)
% (425,0)
% (426,0)
% (427,0)
% (428,0)
% (429,0)
% (430,0)
% (431,0)
% (432,0)
% (433,0)
% (434,0)
% (435,0)
% (436,0)
% (437,0)
% (438,0)
% (439,0)
% (440,0)
% (441,0)
% (442,0)
% (443,0)
% (444,0)
% (445,0)
% (446,0)
% (447,0)
% (448,0)
% (449,0)
% (450,0)
% (451,0)
% (452,0)
% (453,0)
% (454,0)
% (455,0)
% (456,0)
% (457,0)
% (458,0)
% (459,0)
% (460,0)
% (461,0)
% (462,0)
% (463,0)
% (464,0)
% (465,0)
% (466,0)
% (467,0)
% (468,0)
% (469,0)
% (470,0)
% (471,0)
% (472,0)
% (473,0)
% (474,0)
% (475,0)
% (476,0)
% (477,0)
% (478,0)
% (479,0)
% (480,0)
% (481,0)
% (482,0)
% (483,0)
% (484,0)
% (485,0)
% (486,0)
% (487,0)
% (488,0)
% (489,0)
% (490,0)
% (491,0)
% (492,0)
% (493,0)
% (494,0)
% (495,0)
% (496,0)
% (497,0)
% (498,0)
% (499,0)
% (500,0)
% (501,0)
% (502,0)
% (503,0)
% (504,0)
% (505,0)
% (506,0)
% (507,0)
% (508,0)
% (509,0)
% (510,0)
% (511,0)
% (512,0)
% (513,0)
% (514,0)
% (515,0)
% (516,0)
% (517,0)
% (518,0)
% (519,0)
% (520,0)
% (521,0)
% (522,0)
% (523,0)
% (524,0)
% (525,0)
% (526,0)
% (527,0)
% (528,0)
% (529,0)
% (530,0)
% (531,0)
% (532,0)
% (533,0)
% (534,0)
% (535,0)
% (536,0)
% (537,0)
% (538,0)
% (539,0)
% (540,0)
% (541,0)
% (542,0)
% (543,0)
% (544,0)
% (545,0)
% (546,0)
% (547,0)
% (548,0)
% (549,0)
% (550,0)
% (551,0)
% (552,0)
% (553,0)
% (554,0)
% (555,0)
% (556,0)
% (557,0)
% (558,0)
% (559,0)
% (560,0)
% (561,0)
% (562,0)
% (563,0)
% (564,0)
% (565,0)
% (566,0)
% (567,0)
% (568,0)
% (569,0)
% (570,0)
% (571,0)
% (572,0)
% (573,0)
% (574,0)
% (575,0)
% (576,0)
% (577,0)
% (578,0)
% (579,0)
% (580,0)
% (581,0)
% (582,0)
% (583,0)
% (584,0)
% (585,0)
% (586,0)
% (587,0)
% (588,0)
% (589,0)
% (590,0)
% (591,0)
% (592,0)
% (593,0)
% (594,0)
% (595,0)
% (596,0)
% (597,0)
% (598,0)
% (599,0)
% (600,0)
% (601,0)
% (602,0)
% (603,0)
% (604,0)
% (605,0)
% (606,0)
% (607,0)
% (608,0)
% (609,0)
% (610,0)
% (611,0)
% (612,0)
% (613,0)
% (614,0)
% (615,0)
% (616,0)
% (617,0)
% (618,0)
% (619,0)
% (620,0)
% (621,0)
% (622,0)
% (623,0)
% (624,0)
% (625,0)
% (626,0)
% (627,0)
% (628,0)
% (629,0)
% (630,0)
% (631,0)
% (632,0)
% (633,0)
% (634,0)
% (635,0)
% (636,0)
% (637,0)
% (638,0)
% (639,0)
% (640,0)
% (641,0)
% (642,0)
% (643,0)
% (644,0)
% (645,0)
% (646,0)
% (647,0)
% (648,0)
% (649,0)
% (650,0)
% (651,0)
% (652,0)
% (653,0)
% (654,0)
% (655,0)
% (656,0)
% (657,0)
% (658,0)
% (659,0)
% (660,0)
% (661,0)
% (662,0)
% (663,0)
% (664,0)
% (665,0)
% (666,0)
% (667,0)
% (668,0)
% (669,0)
% (670,0)
% (671,0)
% (672,0)
% (673,0)
% (674,0)
% (675,0)
% (676,0)
% (677,0)
% (678,0)
% (679,0)
% (680,0)
% (681,0)
% (682,0)
% (683,0)
% (684,0)
% (685,0)
% (686,0)
% (687,0)
% (688,0)
% (689,0)
% (690,0)
% (691,0)
% (692,0)
% (693,0)
% (694,0)
% (695,0)
% (696,0)
% (697,0)
% (698,0)
% (699,0)
% (700,0)
% (701,0)
% (702,0)
% (703,0)
% (704,0)
% (705,0)
% (706,0)
% (707,0)
% (708,0)
% (709,0)
% (710,0)
% (711,0)
% (712,0)
% (713,0)
% (714,0)
% (715,0)
% (716,0)
% (717,0)
% (718,0)
% (719,0)
% (720,0)
% (721,0)
% (722,0)
% (723,0)
% (724,0)
% (725,0)
% (726,0)
% (727,0)
% (728,0)
% (729,0)
% (730,0)
% (731,0)
% (732,0)
% (733,0)
% (734,0)
% (735,0)
% (736,0)
% (737,0)
% (738,0)
% (739,0)
% (740,0)
% (741,0)
% (742,0)
% (743,0)
% (744,0)
% (745,0)
% (746,0)
% (747,0)
% (748,0)
% (749,0)
% (750,0)
% (751,0)
% (752,0)
% (753,0)
% (754,0)
% (755,0)
% (756,0)
% (757,0)
% (758,0)
% (759,0)
% (760,0)
% (761,0)
% (762,0)
% (763,0)
% (764,0)
% (765,0)
% (766,0)
% (767,0)
% (768,0)
% (769,0)
% (770,0)
% (771,0)
% (772,0)
% (773,0)
% (774,0)
% (775,0)
% (776,0)
% (777,0)
% (778,0)
% (779,0)
% (780,0)
% (781,0)
% (782,0)
% (783,0)
% (784,0)
% (785,0)
% (786,0)
% (787,0)
% (788,0)
% (789,0)
% (790,0)
% (791,0)
% (792,0)
% (793,0)
% (794,0)
% (795,0)
% (796,0)
% (797,0)
% (798,0)
% (799,0)
% (800,0)
% (801,0)
% (802,0)
% (803,0)
% (804,0)
% (805,0)
% (806,0)
% (807,0)
% (808,0)
% (809,0)
% (810,0)
% (811,0)
% (812,0)
% (813,0)
% (814,0)
% (815,0)
% (816,0)
% (817,0)
% (818,0)
% (819,0)
% (820,0)
% (821,0)
% (822,0)
% (823,0)
% (824,0)
% (825,0)
% (826,0)
% (827,0)
% (828,0)
% (829,0)
% (830,0)
% (831,0)
% (832,0)
% (833,0)
% (834,0)
% (835,0)
% (836,0)
% (837,0)
% (838,0)
% (839,0)
% (840,0)
% (841,0)
% (842,0)
% (843,0)
% (844,0)
% (845,0)
% (846,0)
% (847,0)
% (848,0)
% (849,0)
% (850,0)
% (851,0)
% (852,0)
% (853,0)
% (854,0)
% (855,0)
% (856,0)
% (857,0)
% (858,0)
% (859,0)
% (860,0)
% (861,0)
% (862,0)
% (863,0)
% (864,0)
% (865,0)
% (866,0)
% (867,0)
% (868,0)
% (869,0)
% (870,0)
% (871,0)
% (872,0)
% (873,0)
% (874,0)
% (875,0)
% (876,0)
% (877,0)
% (878,0)
% (879,0)
% (880,0)
% (881,0)
% (882,0)
% (883,0)
% (884,0)
% (885,0)
% (886,0)
% (887,0)
% (888,0)
% (889,0)
% (890,0)
% (891,0)
% (892,0)
% (893,0)
% (894,0)
% (895,0)
% (896,0)
% (897,0)
% (898,0)
% (899,0)
% (900,0)
% (901,0)
% (902,0)
% (903,0)
% (904,0)
% (905,0)
% (906,0)
% (907,0)
% (908,0)
% (909,0)
% (910,0)
% (911,0)
% (912,0)
% (913,0)
% (914,0)
% (915,0)
% (916,0)
% (917,0)
% (918,0)
% (919,0)
% (920,0)
% (921,0)
% (922,0)
% (923,0)
% (924,0)
% (925,0)
% (926,0)
% (927,0)
% (928,0)
% (929,0)
% (930,0)
% (931,0)
% (932,0)
% (933,0)
% (934,0)
% (935,0)
% (936,0)
% (937,0)
% (938,0)
% (939,0)
% (940,0)
% (941,0)
% (942,0)
% (943,0)
% (944,0)
% (945,0)
% (946,0)
% (947,0)
% (948,0)
% (949,0)
% (950,0)
% (951,0)
% (952,0)
% (953,0)
% (954,0)
% (955,0)
% (956,0)
% (957,0)
% (958,0)
% (959,0)
% (960,0)
% (961,0)
% (962,0)
% (963,0)
% (964,0)
% (965,0)
% (966,0)
% (967,0)
% (968,0)
% (969,0)
% (970,0)
% (971,0)
% (972,0)
% (973,0)
% (974,0)
% (975,0)
% (976,0)
% (977,0)
% (978,0)
% (979,0)
% (980,0)
% (981,0)
% (982,0)
% (983,0)
% (984,0)
% (985,0)
% (986,0)
% (987,0)
% (988,0)
% (989,0)
% (990,0)
% (991,0)
% (992,0)
% (993,0)
% (994,0)
% (995,0)
% (996,0)
% (997,0)
% (998,0)
% (999,0)
% (1000,0)
% (1001,0)
% (1002,0)
% (1003,0)
% (1004,0)
% (1005,0)
% (1006,0)
% (1007,0)
% (1008,0)
% (1009,0)
% (1010,0)
% (1011,0)
% (1012,0)
% (1013,0)
% (1014,0)
% (1015,0)
% (1016,0)
% (1017,0)
% (1018,0)
% (1019,0)
% (1020,0)
% (1021,0)
% (1022,0)
% (1023,0)
% (1024,0)
% (1025,0)
% (1026,0)
% (1027,0)
% (1028,0)
% (1029,0)
% (1030,0)
% (1031,0)
% (1032,0)
% (1033,0)
% (1034,0)
% (1035,0)
% (1036,0)
% (1037,0)
% (1038,0)
% (1039,0)
% (1040,0)
% (1041,0)
% (1042,0)
% (1043,0)
% (1044,0)
% (1045,0)
% (1046,0)
% (1047,0)
% (1048,0)
% (1049,0)
% (1050,0)
% (1051,0)
% (1052,0)
% (1053,0)
% (1054,0)
% (1055,0)
% (1056,0)
% (1057,0)
% (1058,0)
% (1059,0)
% (1060,0)
% (1061,0)
% (1062,0)
% (1063,0)
% (1064,0)
% (1065,0)
% (1066,0)
% (1067,0)
% (1068,0)
% (1069,0)
% (1070,0)
% (1071,0)
% (1072,0)
% (1073,0)
% (1074,0)
% (1075,0)
% (1076,0)
% (1077,0)
% (1078,0)
% (1079,0)
% (1080,0)
% (1081,0)
% (1082,0)
% (1083,0)
% (1084,0)
% (1085,0)
% (1086,0)
% (1087,0)
% (1088,0)
% (1089,0)
% (1090,0)
% (1091,0)
% (1092,0)
% (1093,0)
% (1094,0)
% (1095,0)
% (1096,0)
% (1097,0)
% (1098,0)
% (1099,0)
% (1100,0)
% (1101,0)
% (1102,0)
% (1103,0)
% (1104,0)
% (1105,0)
% (1106,0)
% (1107,0)
% (1108,0)
% (1109,0)
% (1110,0)
% (1111,0)
% (1112,0)
% (1113,0)
% (1114,0)
% (1115,0)
% (1116,0)
% (1117,0)
% (1118,0)
% (1119,0)
% (1120,0)
% (1121,0)
% (1122,0)
% (1123,0)
% (1124,0)
% (1125,0)
% (1126,0)
% (1127,0)
% (1128,0)
% (1129,0)
% (1130,0)
% (1131,0)
% (1132,0)
% (1133,0)
% (1134,0)
% (1135,0)
% (1136,0)
% (1137,0)
% (1138,0)
% (1139,0)
% (1140,0)
% (1141,0)
% (1142,0)
% (1143,0)
% (1144,0)
% (1145,0)
% (1146,0)
% (1147,0)
% (1148,0)
% (1149,0)
% (1150,0)
% (1151,0)
% (1152,0)
% (1153,0)
% (1154,0)
% (1155,0)
% (1156,0)
% (1157,0)
% (1158,0)
% (1159,0)
% (1160,0)
% (1161,0)
% (1162,0)
% (1163,0)
% (1164,0)
% (1165,0)
% (1166,0)
% (1167,0)
% (1168,0)
% (1169,0)
% (1170,0)
% (1171,0)
% (1172,0)
% (1173,0)
% (1174,0)
% (1175,0)
% (1176,0)
% (1177,0)
% (1178,0)
% (1179,0)
% (1180,0)
% (1181,0)
% (1182,0)
% (1183,0)
% (1184,0)
% (1185,0)
% (1186,0)
% (1187,0)
% (1188,0)
% (1189,0)
% (1190,0)
% (1191,0)
% (1192,0)
% (1193,0)
% (1194,0)
% (1195,0)
% (1196,1)
% (1197,1)
% (1198,1)
% (1199,1)
% (1200,1)
% (1201,1)
% (1202,1)
% (1203,1)
% (1204,1)
% (1205,1)
% (1206,1)
% (1207,1)
% (1208,1)
% (1209,1)
% (1210,1)
% (1211,1)
% (1212,1)
% (1213,1)
% (1214,1)
% (1215,1)
% (1216,1)
% (1217,1)
% (1218,1)
% (1219,1)
% (1220,1)
% (1221,1)
% (1222,1)
% (1223,1)
% (1224,1)
% (1225,1)
% (1226,1)
% (1227,1)
% (1228,1)
% (1229,1)
% (1230,1)
% (1231,1)
% (1232,1)
% (1233,1)
% (1234,1)
% (1235,1)
% (1236,1)
% (1237,1)
% (1238,1)
% (1239,1)
% (1240,1)
% (1241,1)
% (1242,1)
% (1243,1)
% (1244,1)
% (1245,1)
% (1246,1)
% (1247,1)
% (1248,1)
% (1249,1)
% (1250,1)
% (1251,1)
% (1252,1)
% (1253,1)
% (1254,1)
% (1255,1)
% (1256,1)
% (1257,1)
% (1258,1)
% (1259,1)
% (1260,1)
% (1261,1)
% (1262,1)
% (1263,1)
% (1264,1)
% (1265,1)
% (1266,1)
% (1267,1)
% (1268,1)
% (1269,1)
% (1270,1)
% (1271,1)
% (1272,1)
% (1273,1)
% (1274,1)
% (1275,1)
% (1276,1)
% (1277,1)
% (1278,1)
% (1279,1)
% (1280,1)
% (1281,1)
% (1282,1)
% (1283,1)
% (1284,1)
% (1285,1)
% (1286,1)
% (1287,1)
% (1288,1)
% (1289,1)
% (1290,1)
% (1291,1)
% (1292,1)
% (1293,1)
% (1294,1)
% (1295,1)
% (1296,1)
% (1297,1)
% (1298,1)
% (1299,1)
% (1300,1)
% (1301,1)
% (1302,1)
% (1303,1)
% (1304,1)
% (1305,1)
% (1306,1)
% (1307,1)
% (1308,1)
% (1309,1)
% (1310,1)
% (1311,1)
% (1312,1)
% (1313,1)
% (1314,1)
% (1315,1)
% (1316,1)
% (1317,1)
% (1318,1)
% (1319,1)
% (1320,1)
% (1321,1)
% (1322,1)
% (1323,1)
% (1324,1)
% (1325,1)
% (1326,1)
% (1327,1)
% (1328,1)
% (1329,1)
% (1330,1)
% (1331,1)
% (1332,1)
% (1333,1)
% (1334,1)
% (1335,1)
% (1336,1)
% (1337,1)
% (1338,1)
% (1339,1)
% (1340,1)
% (1341,1)
% (1342,1)
% (1343,1)
% (1344,1)
% (1345,1)
% (1346,1)
% (1347,1)
% (1348,1)
% (1349,1)
% (1350,1)
% (1351,1)
% (1352,1)
% (1353,1)
% (1354,1)
% (1355,1)
% (1356,1)
% (1357,1)
% (1358,1)
% (1359,1)
% (1360,1)
% (1361,1)
% (1362,1)
% (1363,1)
% (1364,1)
% (1365,1)
% (1366,1)
% (1367,1)
% (1368,1)
% (1369,1)
% (1370,1)
% (1371,1)
% (1372,1)
% (1373,1)
% (1374,1)
% (1375,1)
% (1376,1)
% (1377,1)
% (1378,1)
% (1379,1)
% (1380,1)
% (1381,1)
% (1382,1)
% (1383,1)
% (1384,1)
% (1385,1)
% (1386,1)
% (1387,1)
% (1388,1)
% (1389,1)
% (1390,1)
% (1391,1)
% (1392,1)
% (1393,1)
% (1394,1)
% (1395,1)
% (1396,1)
% (1397,1)
% (1398,1)
% (1399,1)
% (1400,1)
% (1401,1)
% (1402,1)
% (1403,1)
% (1404,1)
% (1405,1)
% (1406,1)
% (1407,1)
% (1408,1)
% (1409,1)
% (1410,1)
% (1411,1)
% (1412,1)
% (1413,1)
% (1414,1)
% (1415,1)
% (1416,1)
% (1417,1)
% (1418,1)
% (1419,1)
% (1420,1)
% (1421,1)
% (1422,1)
% (1423,1)
% (1424,1)
% (1425,1)
% (1426,1)
% (1427,1)
% (1428,1)
% (1429,1)
% (1430,1)
% (1431,1)
% (1432,1)
% (1433,1)
% (1434,1)
% (1435,1)
% (1436,1)
% (1437,1)
% (1438,1)
% (1439,1)
% (1440,1)
% (1441,1)
% (1442,1)
% (1443,1)
% (1444,1)
% (1445,1)
% (1446,1)
% (1447,1)
% (1448,1)
% (1449,1)
% (1450,1)
% (1451,1)
% (1452,1)
% (1453,1)
% (1454,1)
% (1455,1)
% (1456,1)
% (1457,1)
% (1458,1)
% (1459,1)
% (1460,1)
% (1461,1)
% (1462,1)
% (1463,1)
% (1464,1)
% (1465,1)
% (1466,1)
% (1467,1)
% (1468,1)
% (1469,1)
% (1470,1)
% (1471,1)
% (1472,1)
% (1473,1)
% (1474,2)
% (1475,2)
% (1476,2)
% (1477,2)
% (1478,2)
% (1479,2)
% (1480,2)
% (1481,2)
% (1482,2)
% (1483,2)
% (1484,2)
% (1485,2)
% (1486,2)
% (1487,2)
% (1488,2)
% (1489,2)
% (1490,2)
% (1491,2)
% (1492,2)
% (1493,2)
% (1494,2)
% (1495,2)
% (1496,2)
% (1497,2)
% (1498,2)
% (1499,2)
% (1500,2)
% (1501,2)
% (1502,2)
% (1503,2)
% (1504,2)
% (1505,2)
% (1506,2)
% (1507,2)
% (1508,2)
% (1509,2)
% (1510,2)
% (1511,2)
% (1512,2)
% (1513,2)
% (1514,2)
% (1515,2)
% (1516,2)
% (1517,2)
% (1518,2)
% (1519,2)
% (1520,2)
% (1521,2)
% (1522,2)
% (1523,2)
% (1524,2)
% (1525,2)
% (1526,2)
% (1527,2)
% (1528,2)
% (1529,2)
% (1530,2)
% (1531,2)
% (1532,2)
% (1533,2)
% (1534,2)
% (1535,2)
% (1536,2)
% (1537,2)
% (1538,2)
% (1539,2)
% (1540,2)
% (1541,2)
% (1542,2)
% (1543,2)
% (1544,2)
% (1545,2)
% (1546,2)
% (1547,2)
% (1548,2)
% (1549,2)
% (1550,2)
% (1551,2)
% (1552,2)
% (1553,2)
% (1554,2)
% (1555,2)
% (1556,2)
% (1557,2)
% (1558,2)
% (1559,2)
% (1560,2)
% (1561,2)
% (1562,2)
% (1563,2)
% (1564,2)
% (1565,2)
% (1566,2)
% (1567,2)
% (1568,2)
% (1569,3)
% (1570,3)
% (1571,3)
% (1572,3)
% (1573,3)
% (1574,3)
% (1575,3)
% (1576,3)
% (1577,3)
% (1578,3)
% (1579,3)
% (1580,3)
% (1581,3)
% (1582,3)
% (1583,3)
% (1584,3)
% (1585,3)
% (1586,3)
% (1587,3)
% (1588,3)
% (1589,3)
% (1590,3)
% (1591,3)
% (1592,3)
% (1593,3)
% (1594,3)
% (1595,3)
% (1596,3)
% (1597,3)
% (1598,3)
% (1599,3)
% (1600,3)
% (1601,3)
% (1602,3)
% (1603,3)
% (1604,3)
% (1605,3)
% (1606,3)
% (1607,3)
% (1608,3)
% (1609,3)
% (1610,3)
% (1611,3)
% (1612,3)
% (1613,3)
% (1614,3)
% (1615,4)
% (1616,4)
% (1617,4)
% (1618,4)
% (1619,4)
% (1620,4)
% (1621,4)
% (1622,4)
% (1623,4)
% (1624,4)
% (1625,4)
% (1626,4)
% (1627,4)
% (1628,4)
% (1629,4)
% (1630,4)
% (1631,4)
% (1632,4)
% (1633,4)
% (1634,4)
% (1635,4)
% (1636,4)
% (1637,4)
% (1638,4)
% (1639,4)
% (1640,4)
% (1641,4)
% (1642,4)
% (1643,4)
% (1644,4)
% (1645,4)
% (1646,4)
% (1647,4)
% (1648,4)
% (1649,4)
% (1650,5)
% (1651,5)
% (1652,5)
% (1653,5)
% (1654,5)
% (1655,5)
% (1656,5)
% (1657,5)
% (1658,5)
% (1659,5)
% (1660,5)
% (1661,5)
% (1662,5)
% (1663,5)
% (1664,5)
% (1665,5)
% (1666,5)
% (1667,5)
% (1668,5)
% (1669,5)
% (1670,5)
% (1671,5)
% (1672,5)
% (1673,5)
% (1674,6)
% (1675,6)
% (1676,6)
% (1677,6)
% (1678,6)
% (1679,6)
% (1680,6)
% (1681,6)
% (1682,6)
% (1683,6)
% (1684,6)
% (1685,6)
% (1686,6)
% (1687,6)
% (1688,6)
% (1689,7)
% (1690,7)
% (1691,7)
% (1692,7)
% (1693,7)
% (1694,7)
% (1695,7)
% (1696,7)
% (1697,7)
% (1698,7)
% (1699,7)
% (1700,7)
% (1701,8)
% (1702,8)
% (1703,8)
% (1704,8)
% (1705,8)
% (1706,8)
% (1707,8)
% (1708,8)
% (1709,9)
% (1710,9)
% (1711,9)
% (1712,9)
% (1713,9)
% (1714,9)
% (1715,9)
% (1716,10)
% (1717,10)
% (1718,10)
% (1719,10)
% (1720,10)
% (1721,11)
% (1722,11)
% (1723,11)
% (1724,11)
% (1725,12)
% (1726,12)
% (1727,12)
% (1728,13)
% (1729,13)
% (1730,13)
% (1731,13)
% (1732,14)
% (1733,15)
% (1734,16)
% (1735,16)
% (1736,16)
% (1737,17)
% (1738,17)
% (1739,18)
% (1740,20)
% (1741,20)
% (1742,21)
% (1743,23)
% (1744,29)
% (1745,30)
% (1746,32)
};

\addlegendentry{CoTran (baseline)}
% proposed
\addplot[
color=red,
mark=square,
mark size=1pt,
line width=0.7pt
]
coordinates {
(6,0)
(12,0)
(18,0)
(24,0)
(30,0)
(36,0)
(42,0)
(48,0)
(54,0)
(60,0)
(66,0)
(72,0)
(78,0)
(84,0)
(90,0)
(96,0)
(102,0)
(108,0)
(114,0)
(120,0)
(126,0)
(132,0)
(138,0)
(144,0)
(150,0)
(156,0)
(162,0)
(168,0)
(174,0)
(180,0)
(186,0)
(192,0)
(198,0)
(204,0)
(210,0)
(216,0)
(222,0)
(228,0)
(234,0)
(240,0)
(246,0)
(252,0)
(258,0)
(264,0)
(270,0)
(276,0)
(282,0)
(288,0)
(294,0)
(300,0)
(306,0)
(312,0)
(318,0)
(324,0)
(330,0)
(336,0)
(342,0)
(348,0)
(354,0)
(360,0)
(366,0)
(372,0)
(378,0)
(384,0)
(390,0)
(396,0)
(402,0)
(408,0)
(414,0)
(420,0)
(426,0)
(432,0)
(438,0)
(444,0)
(450,0)
(456,0)
(462,0)
(468,0)
(474,0)
(480,0)
(486,0)
(492,0)
(498,0)
(504,0)
(510,0)
(516,0)
(522,0)
(528,0)
(534,0)
(540,0)
(546,0)
(552,0)
(558,0)
(564,0)
(570,0)
(576,0)
(582,0)
(588,0)
(594,0)
(600,0)
(606,0)
(612,0)
(618,0)
(624,0)
(630,0)
(636,0)
(642,0)
(648,0)
(654,0)
(660,0)
(666,0)
(672,0)
(678,0)
(684,0)
(690,0)
(696,0)
(702,0)
(708,0)
(714,0)
(720,0)
(726,0)
(732,0)
(738,0)
(744,0)
(750,0)
(756,0)
(762,0)
(768,0)
(774,0)
(780,0)
(786,0)
(792,0)
(798,0)
(804,0)
(810,0)
(816,0)
(822,0)
(828,0)
(834,0)
(840,0)
(846,0)
(852,0)
(858,0)
(864,0)
(870,0)
(876,0)
(882,0)
(888,0)
(894,0)
(900,0)
(906,0)
(912,0)
(918,0)
(924,0)
(930,0)
(936,0)
(942,0)
(948,0)
(954,0)
(960,0)
(966,0)
(972,0)
(978,0)
(984,0)
(990,0)
(996,0)
(1002,0)
(1008,0)
(1014,0)
(1020,0)
(1026,0)
(1032,0)
(1038,0)
(1044,0)
(1050,0)
(1056,0)
(1062,0)
(1068,0)
(1074,0)
(1080,0)
(1086,0)
(1092,0)
(1098,0)
(1104,0)
(1110,0)
(1116,0)
(1122,0)
(1128,0)
(1134,0)
(1140,0)
(1146,0)
(1152,0)
(1158,0)
(1164,0)
(1170,0)
(1176,0)
(1182,0)
(1188,0)
(1194,0)
(1200,0)
(1206,0)
(1212,0)
(1218,0)
(1224,0)
(1230,0)
(1236,0)
(1242,0)
(1248,0)
(1254,0)
(1260,0)
(1266,0)
(1272,0)
(1278,1)
(1284,1)
(1290,1)
(1296,1)
(1302,1)
(1308,1)
(1314,1)
(1320,1)
(1326,1)
(1332,1)
(1338,1)
(1344,1)
(1350,1)
(1356,1)
(1362,1)
(1368,1)
(1374,1)
(1380,1)
(1386,1)
(1392,1)
(1398,1)
(1404,1)
(1410,1)
(1416,1)
(1422,1)
(1428,1)
(1434,1)
(1440,1)
(1446,1)
(1452,1)
(1458,1)
(1464,1)
(1470,1)
(1476,1)
(1482,1)
(1488,1)
(1494,2)
(1500,2)
(1506,2)
(1512,2)
(1518,2)
(1524,2)
(1530,2)
(1536,2)
(1542,2)
(1548,2)
(1554,2)
(1560,2)
(1566,2)
(1572,2)
(1578,2)
(1584,3)
(1590,3)
(1596,3)
(1602,3)
(1608,3)
(1614,3)
(1620,3)
(1626,3)
(1632,4)
(1638,4)
(1644,4)
(1650,4)
(1656,4)
(1662,5)
(1668,5)
(1674,5)
(1680,6)
(1686,6)
(1692,6)
(1698,7)
(1704,7)
(1710,8)
(1716,9)
(1722,10)
(1728,11)
(1734,13)
(1740,15)
(1746,24)
% (1,0)
% (2,0)
% (3,0)
% (4,0)
% (5,0)
% (6,0)
% (7,0)
% (8,0)
% (9,0)
% (10,0)
% (11,0)
% (12,0)
% (13,0)
% (14,0)
% (15,0)
% (16,0)
% (17,0)
% (18,0)
% (19,0)
% (20,0)
% (21,0)
% (22,0)
% (23,0)
% (24,0)
% (25,0)
% (26,0)
% (27,0)
% (28,0)
% (29,0)
% (30,0)
% (31,0)
% (32,0)
% (33,0)
% (34,0)
% (35,0)
% (36,0)
% (37,0)
% (38,0)
% (39,0)
% (40,0)
% (41,0)
% (42,0)
% (43,0)
% (44,0)
% (45,0)
% (46,0)
% (47,0)
% (48,0)
% (49,0)
% (50,0)
% (51,0)
% (52,0)
% (53,0)
% (54,0)
% (55,0)
% (56,0)
% (57,0)
% (58,0)
% (59,0)
% (60,0)
% (61,0)
% (62,0)
% (63,0)
% (64,0)
% (65,0)
% (66,0)
% (67,0)
% (68,0)
% (69,0)
% (70,0)
% (71,0)
% (72,0)
% (73,0)
% (74,0)
% (75,0)
% (76,0)
% (77,0)
% (78,0)
% (79,0)
% (80,0)
% (81,0)
% (82,0)
% (83,0)
% (84,0)
% (85,0)
% (86,0)
% (87,0)
% (88,0)
% (89,0)
% (90,0)
% (91,0)
% (92,0)
% (93,0)
% (94,0)
% (95,0)
% (96,0)
% (97,0)
% (98,0)
% (99,0)
% (100,0)
% (101,0)
% (102,0)
% (103,0)
% (104,0)
% (105,0)
% (106,0)
% (107,0)
% (108,0)
% (109,0)
% (110,0)
% (111,0)
% (112,0)
% (113,0)
% (114,0)
% (115,0)
% (116,0)
% (117,0)
% (118,0)
% (119,0)
% (120,0)
% (121,0)
% (122,0)
% (123,0)
% (124,0)
% (125,0)
% (126,0)
% (127,0)
% (128,0)
% (129,0)
% (130,0)
% (131,0)
% (132,0)
% (133,0)
% (134,0)
% (135,0)
% (136,0)
% (137,0)
% (138,0)
% (139,0)
% (140,0)
% (141,0)
% (142,0)
% (143,0)
% (144,0)
% (145,0)
% (146,0)
% (147,0)
% (148,0)
% (149,0)
% (150,0)
% (151,0)
% (152,0)
% (153,0)
% (154,0)
% (155,0)
% (156,0)
% (157,0)
% (158,0)
% (159,0)
% (160,0)
% (161,0)
% (162,0)
% (163,0)
% (164,0)
% (165,0)
% (166,0)
% (167,0)
% (168,0)
% (169,0)
% (170,0)
% (171,0)
% (172,0)
% (173,0)
% (174,0)
% (175,0)
% (176,0)
% (177,0)
% (178,0)
% (179,0)
% (180,0)
% (181,0)
% (182,0)
% (183,0)
% (184,0)
% (185,0)
% (186,0)
% (187,0)
% (188,0)
% (189,0)
% (190,0)
% (191,0)
% (192,0)
% (193,0)
% (194,0)
% (195,0)
% (196,0)
% (197,0)
% (198,0)
% (199,0)
% (200,0)
% (201,0)
% (202,0)
% (203,0)
% (204,0)
% (205,0)
% (206,0)
% (207,0)
% (208,0)
% (209,0)
% (210,0)
% (211,0)
% (212,0)
% (213,0)
% (214,0)
% (215,0)
% (216,0)
% (217,0)
% (218,0)
% (219,0)
% (220,0)
% (221,0)
% (222,0)
% (223,0)
% (224,0)
% (225,0)
% (226,0)
% (227,0)
% (228,0)
% (229,0)
% (230,0)
% (231,0)
% (232,0)
% (233,0)
% (234,0)
% (235,0)
% (236,0)
% (237,0)
% (238,0)
% (239,0)
% (240,0)
% (241,0)
% (242,0)
% (243,0)
% (244,0)
% (245,0)
% (246,0)
% (247,0)
% (248,0)
% (249,0)
% (250,0)
% (251,0)
% (252,0)
% (253,0)
% (254,0)
% (255,0)
% (256,0)
% (257,0)
% (258,0)
% (259,0)
% (260,0)
% (261,0)
% (262,0)
% (263,0)
% (264,0)
% (265,0)
% (266,0)
% (267,0)
% (268,0)
% (269,0)
% (270,0)
% (271,0)
% (272,0)
% (273,0)
% (274,0)
% (275,0)
% (276,0)
% (277,0)
% (278,0)
% (279,0)
% (280,0)
% (281,0)
% (282,0)
% (283,0)
% (284,0)
% (285,0)
% (286,0)
% (287,0)
% (288,0)
% (289,0)
% (290,0)
% (291,0)
% (292,0)
% (293,0)
% (294,0)
% (295,0)
% (296,0)
% (297,0)
% (298,0)
% (299,0)
% (300,0)
% (301,0)
% (302,0)
% (303,0)
% (304,0)
% (305,0)
% (306,0)
% (307,0)
% (308,0)
% (309,0)
% (310,0)
% (311,0)
% (312,0)
% (313,0)
% (314,0)
% (315,0)
% (316,0)
% (317,0)
% (318,0)
% (319,0)
% (320,0)
% (321,0)
% (322,0)
% (323,0)
% (324,0)
% (325,0)
% (326,0)
% (327,0)
% (328,0)
% (329,0)
% (330,0)
% (331,0)
% (332,0)
% (333,0)
% (334,0)
% (335,0)
% (336,0)
% (337,0)
% (338,0)
% (339,0)
% (340,0)
% (341,0)
% (342,0)
% (343,0)
% (344,0)
% (345,0)
% (346,0)
% (347,0)
% (348,0)
% (349,0)
% (350,0)
% (351,0)
% (352,0)
% (353,0)
% (354,0)
% (355,0)
% (356,0)
% (357,0)
% (358,0)
% (359,0)
% (360,0)
% (361,0)
% (362,0)
% (363,0)
% (364,0)
% (365,0)
% (366,0)
% (367,0)
% (368,0)
% (369,0)
% (370,0)
% (371,0)
% (372,0)
% (373,0)
% (374,0)
% (375,0)
% (376,0)
% (377,0)
% (378,0)
% (379,0)
% (380,0)
% (381,0)
% (382,0)
% (383,0)
% (384,0)
% (385,0)
% (386,0)
% (387,0)
% (388,0)
% (389,0)
% (390,0)
% (391,0)
% (392,0)
% (393,0)
% (394,0)
% (395,0)
% (396,0)
% (397,0)
% (398,0)
% (399,0)
% (400,0)
% (401,0)
% (402,0)
% (403,0)
% (404,0)
% (405,0)
% (406,0)
% (407,0)
% (408,0)
% (409,0)
% (410,0)
% (411,0)
% (412,0)
% (413,0)
% (414,0)
% (415,0)
% (416,0)
% (417,0)
% (418,0)
% (419,0)
% (420,0)
% (421,0)
% (422,0)
% (423,0)
% (424,0)
% (425,0)
% (426,0)
% (427,0)
% (428,0)
% (429,0)
% (430,0)
% (431,0)
% (432,0)
% (433,0)
% (434,0)
% (435,0)
% (436,0)
% (437,0)
% (438,0)
% (439,0)
% (440,0)
% (441,0)
% (442,0)
% (443,0)
% (444,0)
% (445,0)
% (446,0)
% (447,0)
% (448,0)
% (449,0)
% (450,0)
% (451,0)
% (452,0)
% (453,0)
% (454,0)
% (455,0)
% (456,0)
% (457,0)
% (458,0)
% (459,0)
% (460,0)
% (461,0)
% (462,0)
% (463,0)
% (464,0)
% (465,0)
% (466,0)
% (467,0)
% (468,0)
% (469,0)
% (470,0)
% (471,0)
% (472,0)
% (473,0)
% (474,0)
% (475,0)
% (476,0)
% (477,0)
% (478,0)
% (479,0)
% (480,0)
% (481,0)
% (482,0)
% (483,0)
% (484,0)
% (485,0)
% (486,0)
% (487,0)
% (488,0)
% (489,0)
% (490,0)
% (491,0)
% (492,0)
% (493,0)
% (494,0)
% (495,0)
% (496,0)
% (497,0)
% (498,0)
% (499,0)
% (500,0)
% (501,0)
% (502,0)
% (503,0)
% (504,0)
% (505,0)
% (506,0)
% (507,0)
% (508,0)
% (509,0)
% (510,0)
% (511,0)
% (512,0)
% (513,0)
% (514,0)
% (515,0)
% (516,0)
% (517,0)
% (518,0)
% (519,0)
% (520,0)
% (521,0)
% (522,0)
% (523,0)
% (524,0)
% (525,0)
% (526,0)
% (527,0)
% (528,0)
% (529,0)
% (530,0)
% (531,0)
% (532,0)
% (533,0)
% (534,0)
% (535,0)
% (536,0)
% (537,0)
% (538,0)
% (539,0)
% (540,0)
% (541,0)
% (542,0)
% (543,0)
% (544,0)
% (545,0)
% (546,0)
% (547,0)
% (548,0)
% (549,0)
% (550,0)
% (551,0)
% (552,0)
% (553,0)
% (554,0)
% (555,0)
% (556,0)
% (557,0)
% (558,0)
% (559,0)
% (560,0)
% (561,0)
% (562,0)
% (563,0)
% (564,0)
% (565,0)
% (566,0)
% (567,0)
% (568,0)
% (569,0)
% (570,0)
% (571,0)
% (572,0)
% (573,0)
% (574,0)
% (575,0)
% (576,0)
% (577,0)
% (578,0)
% (579,0)
% (580,0)
% (581,0)
% (582,0)
% (583,0)
% (584,0)
% (585,0)
% (586,0)
% (587,0)
% (588,0)
% (589,0)
% (590,0)
% (591,0)
% (592,0)
% (593,0)
% (594,0)
% (595,0)
% (596,0)
% (597,0)
% (598,0)
% (599,0)
% (600,0)
% (601,0)
% (602,0)
% (603,0)
% (604,0)
% (605,0)
% (606,0)
% (607,0)
% (608,0)
% (609,0)
% (610,0)
% (611,0)
% (612,0)
% (613,0)
% (614,0)
% (615,0)
% (616,0)
% (617,0)
% (618,0)
% (619,0)
% (620,0)
% (621,0)
% (622,0)
% (623,0)
% (624,0)
% (625,0)
% (626,0)
% (627,0)
% (628,0)
% (629,0)
% (630,0)
% (631,0)
% (632,0)
% (633,0)
% (634,0)
% (635,0)
% (636,0)
% (637,0)
% (638,0)
% (639,0)
% (640,0)
% (641,0)
% (642,0)
% (643,0)
% (644,0)
% (645,0)
% (646,0)
% (647,0)
% (648,0)
% (649,0)
% (650,0)
% (651,0)
% (652,0)
% (653,0)
% (654,0)
% (655,0)
% (656,0)
% (657,0)
% (658,0)
% (659,0)
% (660,0)
% (661,0)
% (662,0)
% (663,0)
% (664,0)
% (665,0)
% (666,0)
% (667,0)
% (668,0)
% (669,0)
% (670,0)
% (671,0)
% (672,0)
% (673,0)
% (674,0)
% (675,0)
% (676,0)
% (677,0)
% (678,0)
% (679,0)
% (680,0)
% (681,0)
% (682,0)
% (683,0)
% (684,0)
% (685,0)
% (686,0)
% (687,0)
% (688,0)
% (689,0)
% (690,0)
% (691,0)
% (692,0)
% (693,0)
% (694,0)
% (695,0)
% (696,0)
% (697,0)
% (698,0)
% (699,0)
% (700,0)
% (701,0)
% (702,0)
% (703,0)
% (704,0)
% (705,0)
% (706,0)
% (707,0)
% (708,0)
% (709,0)
% (710,0)
% (711,0)
% (712,0)
% (713,0)
% (714,0)
% (715,0)
% (716,0)
% (717,0)
% (718,0)
% (719,0)
% (720,0)
% (721,0)
% (722,0)
% (723,0)
% (724,0)
% (725,0)
% (726,0)
% (727,0)
% (728,0)
% (729,0)
% (730,0)
% (731,0)
% (732,0)
% (733,0)
% (734,0)
% (735,0)
% (736,0)
% (737,0)
% (738,0)
% (739,0)
% (740,0)
% (741,0)
% (742,0)
% (743,0)
% (744,0)
% (745,0)
% (746,0)
% (747,0)
% (748,0)
% (749,0)
% (750,0)
% (751,0)
% (752,0)
% (753,0)
% (754,0)
% (755,0)
% (756,0)
% (757,0)
% (758,0)
% (759,0)
% (760,0)
% (761,0)
% (762,0)
% (763,0)
% (764,0)
% (765,0)
% (766,0)
% (767,0)
% (768,0)
% (769,0)
% (770,0)
% (771,0)
% (772,0)
% (773,0)
% (774,0)
% (775,0)
% (776,0)
% (777,0)
% (778,0)
% (779,0)
% (780,0)
% (781,0)
% (782,0)
% (783,0)
% (784,0)
% (785,0)
% (786,0)
% (787,0)
% (788,0)
% (789,0)
% (790,0)
% (791,0)
% (792,0)
% (793,0)
% (794,0)
% (795,0)
% (796,0)
% (797,0)
% (798,0)
% (799,0)
% (800,0)
% (801,0)
% (802,0)
% (803,0)
% (804,0)
% (805,0)
% (806,0)
% (807,0)
% (808,0)
% (809,0)
% (810,0)
% (811,0)
% (812,0)
% (813,0)
% (814,0)
% (815,0)
% (816,0)
% (817,0)
% (818,0)
% (819,0)
% (820,0)
% (821,0)
% (822,0)
% (823,0)
% (824,0)
% (825,0)
% (826,0)
% (827,0)
% (828,0)
% (829,0)
% (830,0)
% (831,0)
% (832,0)
% (833,0)
% (834,0)
% (835,0)
% (836,0)
% (837,0)
% (838,0)
% (839,0)
% (840,0)
% (841,0)
% (842,0)
% (843,0)
% (844,0)
% (845,0)
% (846,0)
% (847,0)
% (848,0)
% (849,0)
% (850,0)
% (851,0)
% (852,0)
% (853,0)
% (854,0)
% (855,0)
% (856,0)
% (857,0)
% (858,0)
% (859,0)
% (860,0)
% (861,0)
% (862,0)
% (863,0)
% (864,0)
% (865,0)
% (866,0)
% (867,0)
% (868,0)
% (869,0)
% (870,0)
% (871,0)
% (872,0)
% (873,0)
% (874,0)
% (875,0)
% (876,0)
% (877,0)
% (878,0)
% (879,0)
% (880,0)
% (881,0)
% (882,0)
% (883,0)
% (884,0)
% (885,0)
% (886,0)
% (887,0)
% (888,0)
% (889,0)
% (890,0)
% (891,0)
% (892,0)
% (893,0)
% (894,0)
% (895,0)
% (896,0)
% (897,0)
% (898,0)
% (899,0)
% (900,0)
% (901,0)
% (902,0)
% (903,0)
% (904,0)
% (905,0)
% (906,0)
% (907,0)
% (908,0)
% (909,0)
% (910,0)
% (911,0)
% (912,0)
% (913,0)
% (914,0)
% (915,0)
% (916,0)
% (917,0)
% (918,0)
% (919,0)
% (920,0)
% (921,0)
% (922,0)
% (923,0)
% (924,0)
% (925,0)
% (926,0)
% (927,0)
% (928,0)
% (929,0)
% (930,0)
% (931,0)
% (932,0)
% (933,0)
% (934,0)
% (935,0)
% (936,0)
% (937,0)
% (938,0)
% (939,0)
% (940,0)
% (941,0)
% (942,0)
% (943,0)
% (944,0)
% (945,0)
% (946,0)
% (947,0)
% (948,0)
% (949,0)
% (950,0)
% (951,0)
% (952,0)
% (953,0)
% (954,0)
% (955,0)
% (956,0)
% (957,0)
% (958,0)
% (959,0)
% (960,0)
% (961,0)
% (962,0)
% (963,0)
% (964,0)
% (965,0)
% (966,0)
% (967,0)
% (968,0)
% (969,0)
% (970,0)
% (971,0)
% (972,0)
% (973,0)
% (974,0)
% (975,0)
% (976,0)
% (977,0)
% (978,0)
% (979,0)
% (980,0)
% (981,0)
% (982,0)
% (983,0)
% (984,0)
% (985,0)
% (986,0)
% (987,0)
% (988,0)
% (989,0)
% (990,0)
% (991,0)
% (992,0)
% (993,0)
% (994,0)
% (995,0)
% (996,0)
% (997,0)
% (998,0)
% (999,0)
% (1000,0)
% (1001,0)
% (1002,0)
% (1003,0)
% (1004,0)
% (1005,0)
% (1006,0)
% (1007,0)
% (1008,0)
% (1009,0)
% (1010,0)
% (1011,0)
% (1012,0)
% (1013,0)
% (1014,0)
% (1015,0)
% (1016,0)
% (1017,0)
% (1018,0)
% (1019,0)
% (1020,0)
% (1021,0)
% (1022,0)
% (1023,0)
% (1024,0)
% (1025,0)
% (1026,0)
% (1027,0)
% (1028,0)
% (1029,0)
% (1030,0)
% (1031,0)
% (1032,0)
% (1033,0)
% (1034,0)
% (1035,0)
% (1036,0)
% (1037,0)
% (1038,0)
% (1039,0)
% (1040,0)
% (1041,0)
% (1042,0)
% (1043,0)
% (1044,0)
% (1045,0)
% (1046,0)
% (1047,0)
% (1048,0)
% (1049,0)
% (1050,0)
% (1051,0)
% (1052,0)
% (1053,0)
% (1054,0)
% (1055,0)
% (1056,0)
% (1057,0)
% (1058,0)
% (1059,0)
% (1060,0)
% (1061,0)
% (1062,0)
% (1063,0)
% (1064,0)
% (1065,0)
% (1066,0)
% (1067,0)
% (1068,0)
% (1069,0)
% (1070,0)
% (1071,0)
% (1072,0)
% (1073,0)
% (1074,0)
% (1075,0)
% (1076,0)
% (1077,0)
% (1078,0)
% (1079,0)
% (1080,0)
% (1081,0)
% (1082,0)
% (1083,0)
% (1084,0)
% (1085,0)
% (1086,0)
% (1087,0)
% (1088,0)
% (1089,0)
% (1090,0)
% (1091,0)
% (1092,0)
% (1093,0)
% (1094,0)
% (1095,0)
% (1096,0)
% (1097,0)
% (1098,0)
% (1099,0)
% (1100,0)
% (1101,0)
% (1102,0)
% (1103,0)
% (1104,0)
% (1105,0)
% (1106,0)
% (1107,0)
% (1108,0)
% (1109,0)
% (1110,0)
% (1111,0)
% (1112,0)
% (1113,0)
% (1114,0)
% (1115,0)
% (1116,0)
% (1117,0)
% (1118,0)
% (1119,0)
% (1120,0)
% (1121,0)
% (1122,0)
% (1123,0)
% (1124,0)
% (1125,0)
% (1126,0)
% (1127,0)
% (1128,0)
% (1129,0)
% (1130,0)
% (1131,0)
% (1132,0)
% (1133,0)
% (1134,0)
% (1135,0)
% (1136,0)
% (1137,0)
% (1138,0)
% (1139,0)
% (1140,0)
% (1141,0)
% (1142,0)
% (1143,0)
% (1144,0)
% (1145,0)
% (1146,0)
% (1147,0)
% (1148,0)
% (1149,0)
% (1150,0)
% (1151,0)
% (1152,0)
% (1153,0)
% (1154,0)
% (1155,0)
% (1156,0)
% (1157,0)
% (1158,0)
% (1159,0)
% (1160,0)
% (1161,0)
% (1162,0)
% (1163,0)
% (1164,0)
% (1165,0)
% (1166,0)
% (1167,0)
% (1168,0)
% (1169,0)
% (1170,0)
% (1171,0)
% (1172,0)
% (1173,0)
% (1174,0)
% (1175,0)
% (1176,0)
% (1177,0)
% (1178,0)
% (1179,0)
% (1180,0)
% (1181,0)
% (1182,0)
% (1183,0)
% (1184,0)
% (1185,0)
% (1186,0)
% (1187,0)
% (1188,0)
% (1189,0)
% (1190,0)
% (1191,0)
% (1192,0)
% (1193,0)
% (1194,0)
% (1195,0)
% (1196,0)
% (1197,0)
% (1198,0)
% (1199,0)
% (1200,0)
% (1201,0)
% (1202,0)
% (1203,0)
% (1204,0)
% (1205,0)
% (1206,0)
% (1207,0)
% (1208,0)
% (1209,0)
% (1210,0)
% (1211,0)
% (1212,0)
% (1213,0)
% (1214,0)
% (1215,0)
% (1216,0)
% (1217,0)
% (1218,0)
% (1219,0)
% (1220,0)
% (1221,0)
% (1222,0)
% (1223,0)
% (1224,0)
% (1225,0)
% (1226,0)
% (1227,0)
% (1228,0)
% (1229,0)
% (1230,0)
% (1231,0)
% (1232,0)
% (1233,0)
% (1234,0)
% (1235,0)
% (1236,0)
% (1237,0)
% (1238,0)
% (1239,0)
% (1240,0)
% (1241,0)
% (1242,0)
% (1243,0)
% (1244,0)
% (1245,0)
% (1246,0)
% (1247,0)
% (1248,0)
% (1249,0)
% (1250,0)
% (1251,0)
% (1252,0)
% (1253,0)
% (1254,0)
% (1255,0)
% (1256,0)
% (1257,0)
% (1258,0)
% (1259,0)
% (1260,0)
% (1261,0)
% (1262,0)
% (1263,0)
% (1264,0)
% (1265,0)
% (1266,0)
% (1267,0)
% (1268,0)
% (1269,0)
% (1270,0)
% (1271,0)
% (1272,0)
% (1273,0)
% (1274,0)
% (1275,1)
% (1276,1)
% (1277,1)
% (1278,1)
% (1279,1)
% (1280,1)
% (1281,1)
% (1282,1)
% (1283,1)
% (1284,1)
% (1285,1)
% (1286,1)
% (1287,1)
% (1288,1)
% (1289,1)
% (1290,1)
% (1291,1)
% (1292,1)
% (1293,1)
% (1294,1)
% (1295,1)
% (1296,1)
% (1297,1)
% (1298,1)
% (1299,1)
% (1300,1)
% (1301,1)
% (1302,1)
% (1303,1)
% (1304,1)
% (1305,1)
% (1306,1)
% (1307,1)
% (1308,1)
% (1309,1)
% (1310,1)
% (1311,1)
% (1312,1)
% (1313,1)
% (1314,1)
% (1315,1)
% (1316,1)
% (1317,1)
% (1318,1)
% (1319,1)
% (1320,1)
% (1321,1)
% (1322,1)
% (1323,1)
% (1324,1)
% (1325,1)
% (1326,1)
% (1327,1)
% (1328,1)
% (1329,1)
% (1330,1)
% (1331,1)
% (1332,1)
% (1333,1)
% (1334,1)
% (1335,1)
% (1336,1)
% (1337,1)
% (1338,1)
% (1339,1)
% (1340,1)
% (1341,1)
% (1342,1)
% (1343,1)
% (1344,1)
% (1345,1)
% (1346,1)
% (1347,1)
% (1348,1)
% (1349,1)
% (1350,1)
% (1351,1)
% (1352,1)
% (1353,1)
% (1354,1)
% (1355,1)
% (1356,1)
% (1357,1)
% (1358,1)
% (1359,1)
% (1360,1)
% (1361,1)
% (1362,1)
% (1363,1)
% (1364,1)
% (1365,1)
% (1366,1)
% (1367,1)
% (1368,1)
% (1369,1)
% (1370,1)
% (1371,1)
% (1372,1)
% (1373,1)
% (1374,1)
% (1375,1)
% (1376,1)
% (1377,1)
% (1378,1)
% (1379,1)
% (1380,1)
% (1381,1)
% (1382,1)
% (1383,1)
% (1384,1)
% (1385,1)
% (1386,1)
% (1387,1)
% (1388,1)
% (1389,1)
% (1390,1)
% (1391,1)
% (1392,1)
% (1393,1)
% (1394,1)
% (1395,1)
% (1396,1)
% (1397,1)
% (1398,1)
% (1399,1)
% (1400,1)
% (1401,1)
% (1402,1)
% (1403,1)
% (1404,1)
% (1405,1)
% (1406,1)
% (1407,1)
% (1408,1)
% (1409,1)
% (1410,1)
% (1411,1)
% (1412,1)
% (1413,1)
% (1414,1)
% (1415,1)
% (1416,1)
% (1417,1)
% (1418,1)
% (1419,1)
% (1420,1)
% (1421,1)
% (1422,1)
% (1423,1)
% (1424,1)
% (1425,1)
% (1426,1)
% (1427,1)
% (1428,1)
% (1429,1)
% (1430,1)
% (1431,1)
% (1432,1)
% (1433,1)
% (1434,1)
% (1435,1)
% (1436,1)
% (1437,1)
% (1438,1)
% (1439,1)
% (1440,1)
% (1441,1)
% (1442,1)
% (1443,1)
% (1444,1)
% (1445,1)
% (1446,1)
% (1447,1)
% (1448,1)
% (1449,1)
% (1450,1)
% (1451,1)
% (1452,1)
% (1453,1)
% (1454,1)
% (1455,1)
% (1456,1)
% (1457,1)
% (1458,1)
% (1459,1)
% (1460,1)
% (1461,1)
% (1462,1)
% (1463,1)
% (1464,1)
% (1465,1)
% (1466,1)
% (1467,1)
% (1468,1)
% (1469,1)
% (1470,1)
% (1471,1)
% (1472,1)
% (1473,1)
% (1474,1)
% (1475,1)
% (1476,1)
% (1477,1)
% (1478,1)
% (1479,1)
% (1480,1)
% (1481,1)
% (1482,1)
% (1483,1)
% (1484,1)
% (1485,1)
% (1486,1)
% (1487,1)
% (1488,1)
% (1489,2)
% (1490,2)
% (1491,2)
% (1492,2)
% (1493,2)
% (1494,2)
% (1495,2)
% (1496,2)
% (1497,2)
% (1498,2)
% (1499,2)
% (1500,2)
% (1501,2)
% (1502,2)
% (1503,2)
% (1504,2)
% (1505,2)
% (1506,2)
% (1507,2)
% (1508,2)
% (1509,2)
% (1510,2)
% (1511,2)
% (1512,2)
% (1513,2)
% (1514,2)
% (1515,2)
% (1516,2)
% (1517,2)
% (1518,2)
% (1519,2)
% (1520,2)
% (1521,2)
% (1522,2)
% (1523,2)
% (1524,2)
% (1525,2)
% (1526,2)
% (1527,2)
% (1528,2)
% (1529,2)
% (1530,2)
% (1531,2)
% (1532,2)
% (1533,2)
% (1534,2)
% (1535,2)
% (1536,2)
% (1537,2)
% (1538,2)
% (1539,2)
% (1540,2)
% (1541,2)
% (1542,2)
% (1543,2)
% (1544,2)
% (1545,2)
% (1546,2)
% (1547,2)
% (1548,2)
% (1549,2)
% (1550,2)
% (1551,2)
% (1552,2)
% (1553,2)
% (1554,2)
% (1555,2)
% (1556,2)
% (1557,2)
% (1558,2)
% (1559,2)
% (1560,2)
% (1561,2)
% (1562,2)
% (1563,2)
% (1564,2)
% (1565,2)
% (1566,2)
% (1567,2)
% (1568,2)
% (1569,2)
% (1570,2)
% (1571,2)
% (1572,2)
% (1573,2)
% (1574,2)
% (1575,2)
% (1576,2)
% (1577,2)
% (1578,2)
% (1579,3)
% (1580,3)
% (1581,3)
% (1582,3)
% (1583,3)
% (1584,3)
% (1585,3)
% (1586,3)
% (1587,3)
% (1588,3)
% (1589,3)
% (1590,3)
% (1591,3)
% (1592,3)
% (1593,3)
% (1594,3)
% (1595,3)
% (1596,3)
% (1597,3)
% (1598,3)
% (1599,3)
% (1600,3)
% (1601,3)
% (1602,3)
% (1603,3)
% (1604,3)
% (1605,3)
% (1606,3)
% (1607,3)
% (1608,3)
% (1609,3)
% (1610,3)
% (1611,3)
% (1612,3)
% (1613,3)
% (1614,3)
% (1615,3)
% (1616,3)
% (1617,3)
% (1618,3)
% (1619,3)
% (1620,3)
% (1621,3)
% (1622,3)
% (1623,3)
% (1624,3)
% (1625,3)
% (1626,3)
% (1627,3)
% (1628,3)
% (1629,3)
% (1630,3)
% (1631,4)
% (1632,4)
% (1633,4)
% (1634,4)
% (1635,4)
% (1636,4)
% (1637,4)
% (1638,4)
% (1639,4)
% (1640,4)
% (1641,4)
% (1642,4)
% (1643,4)
% (1644,4)
% (1645,4)
% (1646,4)
% (1647,4)
% (1648,4)
% (1649,4)
% (1650,4)
% (1651,4)
% (1652,4)
% (1653,4)
% (1654,4)
% (1655,4)
% (1656,4)
% (1657,4)
% (1658,5)
% (1659,5)
% (1660,5)
% (1661,5)
% (1662,5)
% (1663,5)
% (1664,5)
% (1665,5)
% (1666,5)
% (1667,5)
% (1668,5)
% (1669,5)
% (1670,5)
% (1671,5)
% (1672,5)
% (1673,5)
% (1674,5)
% (1675,6)
% (1676,6)
% (1677,6)
% (1678,6)
% (1679,6)
% (1680,6)
% (1681,6)
% (1682,6)
% (1683,6)
% (1684,6)
% (1685,6)
% (1686,6)
% (1687,6)
% (1688,6)
% (1689,6)
% (1690,6)
% (1691,6)
% (1692,6)
% (1693,6)
% (1694,6)
% (1695,6)
% (1696,6)
% (1697,7)
% (1698,7)
% (1699,7)
% (1700,7)
% (1701,7)
% (1702,7)
% (1703,7)
% (1704,7)
% (1705,7)
% (1706,7)
% (1707,7)
% (1708,7)
% (1709,8)
% (1710,8)
% (1711,8)
% (1712,8)
% (1713,8)
% (1714,8)
% (1715,8)
% (1716,9)
% (1717,9)
% (1718,9)
% (1719,9)
% (1720,9)
% (1721,10)
% (1722,10)
% (1723,10)
% (1724,10)
% (1725,10)
% (1726,11)
% (1727,11)
% (1728,11)
% (1729,12)
% (1730,12)
% (1731,13)
% (1732,13)
% (1733,13)
% (1734,13)
% (1735,14)
% (1736,14)
% (1737,14)
% (1738,15)
% (1739,15)
% (1740,15)
% (1741,18)
% (1742,19)
% (1743,20)
% (1744,23)
% (1745,24)
% (1746,24)
};

\addlegendentry{CoTran + CF (RL+SFT)}
% proposed
\addplot[
color=Dandelion,
mark=o,
mark size=0.9pt,
line width=0.7pt
]
coordinates {
(6,0)
(12,0)
(18,0)
(24,0)
(30,0)
(36,0)
(42,0)
(48,0)
(54,0)
(60,0)
(66,0)
(72,0)
(78,0)
(84,0)
(90,0)
(96,0)
(102,0)
(108,0)
(114,0)
(120,0)
(126,0)
(132,0)
(138,0)
(144,0)
(150,0)
(156,0)
(162,0)
(168,0)
(174,0)
(180,0)
(186,0)
(192,0)
(198,0)
(204,0)
(210,0)
(216,0)
(222,0)
(228,0)
(234,0)
(240,0)
(246,0)
(252,0)
(258,0)
(264,0)
(270,0)
(276,0)
(282,0)
(288,0)
(294,0)
(300,0)
(306,0)
(312,0)
(318,0)
(324,0)
(330,0)
(336,0)
(342,0)
(348,0)
(354,0)
(360,0)
(366,0)
(372,0)
(378,0)
(384,0)
(390,0)
(396,0)
(402,0)
(408,0)
(414,0)
(420,0)
(426,0)
(432,0)
(438,0)
(444,0)
(450,0)
(456,0)
(462,0)
(468,0)
(474,0)
(480,0)
(486,0)
(492,0)
(498,0)
(504,0)
(510,0)
(516,0)
(522,0)
(528,0)
(534,0)
(540,0)
(546,0)
(552,0)
(558,0)
(564,0)
(570,0)
(576,0)
(582,0)
(588,0)
(594,0)
(600,0)
(606,0)
(612,0)
(618,0)
(624,0)
(630,0)
(636,0)
(642,0)
(648,0)
(654,0)
(660,0)
(666,0)
(672,0)
(678,0)
(684,0)
(690,0)
(696,0)
(702,0)
(708,0)
(714,0)
(720,0)
(726,0)
(732,0)
(738,0)
(744,0)
(750,0)
(756,0)
(762,0)
(768,0)
(774,0)
(780,0)
(786,0)
(792,0)
(798,0)
(804,0)
(810,0)
(816,0)
(822,0)
(828,0)
(834,0)
(840,0)
(846,0)
(852,0)
(858,0)
(864,0)
(870,0)
(876,0)
(882,0)
(888,0)
(894,0)
(900,0)
(906,0)
(912,0)
(918,0)
(924,0)
(930,0)
(936,0)
(942,0)
(948,0)
(954,0)
(960,0)
(966,0)
(972,0)
(978,0)
(984,0)
(990,0)
(996,0)
(1002,0)
(1008,0)
(1014,0)
(1020,0)
(1026,0)
(1032,0)
(1038,0)
(1044,0)
(1050,0)
(1056,0)
(1062,0)
(1068,0)
(1074,0)
(1080,0)
(1086,0)
(1092,0)
(1098,0)
(1104,0)
(1110,0)
(1116,0)
(1122,0)
(1128,0)
(1134,0)
(1140,0)
(1146,0)
(1152,0)
(1158,0)
(1164,0)
(1170,0)
(1176,0)
(1182,0)
(1188,0)
(1194,0)
(1200,0)
(1206,0)
(1212,0)
(1218,0)
(1224,0)
(1230,0)
(1236,0)
(1242,0)
(1248,0)
(1254,0)
(1260,0)
(1266,0)
(1272,0)
(1278,0)
(1284,0)
(1290,0)
(1296,0)
(1302,0)
(1308,0)
(1314,0)
(1320,0)
(1326,1)
(1332,1)
(1338,1)
(1344,1)
(1350,1)
(1356,1)
(1362,1)
(1368,1)
(1374,1)
(1380,1)
(1386,1)
(1392,1)
(1398,1)
(1404,1)
(1410,1)
(1416,1)
(1422,1)
(1428,1)
(1434,1)
(1440,1)
(1446,1)
(1452,1)
(1458,1)
(1464,1)
(1470,1)
(1476,1)
(1482,1)
(1488,1)
(1494,1)
(1500,1)
(1506,1)
(1512,1)
(1518,2)
(1524,2)
(1530,2)
(1536,2)
(1542,2)
(1548,2)
(1554,2)
(1560,2)
(1566,2)
(1572,2)
(1578,2)
(1584,2)
(1590,2)
(1596,3)
(1602,3)
(1608,3)
(1614,3)
(1620,3)
(1626,3)
(1632,3)
(1638,3)
(1644,4)
(1650,4)
(1656,4)
(1662,4)
(1668,5)
(1674,5)
(1680,6)
(1686,6)
(1692,6)
(1698,6)
(1704,7)
(1710,7)
(1716,8)
(1722,9)
(1728,11)
(1734,13)
(1740,15)
(1746,24)
% (1,0)
% (2,0)
% (3,0)
% (4,0)
% (5,0)
% (6,0)
% (7,0)
% (8,0)
% (9,0)
% (10,0)
% (11,0)
% (12,0)
% (13,0)
% (14,0)
% (15,0)
% (16,0)
% (17,0)
% (18,0)
% (19,0)
% (20,0)
% (21,0)
% (22,0)
% (23,0)
% (24,0)
% (25,0)
% (26,0)
% (27,0)
% (28,0)
% (29,0)
% (30,0)
% (31,0)
% (32,0)
% (33,0)
% (34,0)
% (35,0)
% (36,0)
% (37,0)
% (38,0)
% (39,0)
% (40,0)
% (41,0)
% (42,0)
% (43,0)
% (44,0)
% (45,0)
% (46,0)
% (47,0)
% (48,0)
% (49,0)
% (50,0)
% (51,0)
% (52,0)
% (53,0)
% (54,0)
% (55,0)
% (56,0)
% (57,0)
% (58,0)
% (59,0)
% (60,0)
% (61,0)
% (62,0)
% (63,0)
% (64,0)
% (65,0)
% (66,0)
% (67,0)
% (68,0)
% (69,0)
% (70,0)
% (71,0)
% (72,0)
% (73,0)
% (74,0)
% (75,0)
% (76,0)
% (77,0)
% (78,0)
% (79,0)
% (80,0)
% (81,0)
% (82,0)
% (83,0)
% (84,0)
% (85,0)
% (86,0)
% (87,0)
% (88,0)
% (89,0)
% (90,0)
% (91,0)
% (92,0)
% (93,0)
% (94,0)
% (95,0)
% (96,0)
% (97,0)
% (98,0)
% (99,0)
% (100,0)
% (101,0)
% (102,0)
% (103,0)
% (104,0)
% (105,0)
% (106,0)
% (107,0)
% (108,0)
% (109,0)
% (110,0)
% (111,0)
% (112,0)
% (113,0)
% (114,0)
% (115,0)
% (116,0)
% (117,0)
% (118,0)
% (119,0)
% (120,0)
% (121,0)
% (122,0)
% (123,0)
% (124,0)
% (125,0)
% (126,0)
% (127,0)
% (128,0)
% (129,0)
% (130,0)
% (131,0)
% (132,0)
% (133,0)
% (134,0)
% (135,0)
% (136,0)
% (137,0)
% (138,0)
% (139,0)
% (140,0)
% (141,0)
% (142,0)
% (143,0)
% (144,0)
% (145,0)
% (146,0)
% (147,0)
% (148,0)
% (149,0)
% (150,0)
% (151,0)
% (152,0)
% (153,0)
% (154,0)
% (155,0)
% (156,0)
% (157,0)
% (158,0)
% (159,0)
% (160,0)
% (161,0)
% (162,0)
% (163,0)
% (164,0)
% (165,0)
% (166,0)
% (167,0)
% (168,0)
% (169,0)
% (170,0)
% (171,0)
% (172,0)
% (173,0)
% (174,0)
% (175,0)
% (176,0)
% (177,0)
% (178,0)
% (179,0)
% (180,0)
% (181,0)
% (182,0)
% (183,0)
% (184,0)
% (185,0)
% (186,0)
% (187,0)
% (188,0)
% (189,0)
% (190,0)
% (191,0)
% (192,0)
% (193,0)
% (194,0)
% (195,0)
% (196,0)
% (197,0)
% (198,0)
% (199,0)
% (200,0)
% (201,0)
% (202,0)
% (203,0)
% (204,0)
% (205,0)
% (206,0)
% (207,0)
% (208,0)
% (209,0)
% (210,0)
% (211,0)
% (212,0)
% (213,0)
% (214,0)
% (215,0)
% (216,0)
% (217,0)
% (218,0)
% (219,0)
% (220,0)
% (221,0)
% (222,0)
% (223,0)
% (224,0)
% (225,0)
% (226,0)
% (227,0)
% (228,0)
% (229,0)
% (230,0)
% (231,0)
% (232,0)
% (233,0)
% (234,0)
% (235,0)
% (236,0)
% (237,0)
% (238,0)
% (239,0)
% (240,0)
% (241,0)
% (242,0)
% (243,0)
% (244,0)
% (245,0)
% (246,0)
% (247,0)
% (248,0)
% (249,0)
% (250,0)
% (251,0)
% (252,0)
% (253,0)
% (254,0)
% (255,0)
% (256,0)
% (257,0)
% (258,0)
% (259,0)
% (260,0)
% (261,0)
% (262,0)
% (263,0)
% (264,0)
% (265,0)
% (266,0)
% (267,0)
% (268,0)
% (269,0)
% (270,0)
% (271,0)
% (272,0)
% (273,0)
% (274,0)
% (275,0)
% (276,0)
% (277,0)
% (278,0)
% (279,0)
% (280,0)
% (281,0)
% (282,0)
% (283,0)
% (284,0)
% (285,0)
% (286,0)
% (287,0)
% (288,0)
% (289,0)
% (290,0)
% (291,0)
% (292,0)
% (293,0)
% (294,0)
% (295,0)
% (296,0)
% (297,0)
% (298,0)
% (299,0)
% (300,0)
% (301,0)
% (302,0)
% (303,0)
% (304,0)
% (305,0)
% (306,0)
% (307,0)
% (308,0)
% (309,0)
% (310,0)
% (311,0)
% (312,0)
% (313,0)
% (314,0)
% (315,0)
% (316,0)
% (317,0)
% (318,0)
% (319,0)
% (320,0)
% (321,0)
% (322,0)
% (323,0)
% (324,0)
% (325,0)
% (326,0)
% (327,0)
% (328,0)
% (329,0)
% (330,0)
% (331,0)
% (332,0)
% (333,0)
% (334,0)
% (335,0)
% (336,0)
% (337,0)
% (338,0)
% (339,0)
% (340,0)
% (341,0)
% (342,0)
% (343,0)
% (344,0)
% (345,0)
% (346,0)
% (347,0)
% (348,0)
% (349,0)
% (350,0)
% (351,0)
% (352,0)
% (353,0)
% (354,0)
% (355,0)
% (356,0)
% (357,0)
% (358,0)
% (359,0)
% (360,0)
% (361,0)
% (362,0)
% (363,0)
% (364,0)
% (365,0)
% (366,0)
% (367,0)
% (368,0)
% (369,0)
% (370,0)
% (371,0)
% (372,0)
% (373,0)
% (374,0)
% (375,0)
% (376,0)
% (377,0)
% (378,0)
% (379,0)
% (380,0)
% (381,0)
% (382,0)
% (383,0)
% (384,0)
% (385,0)
% (386,0)
% (387,0)
% (388,0)
% (389,0)
% (390,0)
% (391,0)
% (392,0)
% (393,0)
% (394,0)
% (395,0)
% (396,0)
% (397,0)
% (398,0)
% (399,0)
% (400,0)
% (401,0)
% (402,0)
% (403,0)
% (404,0)
% (405,0)
% (406,0)
% (407,0)
% (408,0)
% (409,0)
% (410,0)
% (411,0)
% (412,0)
% (413,0)
% (414,0)
% (415,0)
% (416,0)
% (417,0)
% (418,0)
% (419,0)
% (420,0)
% (421,0)
% (422,0)
% (423,0)
% (424,0)
% (425,0)
% (426,0)
% (427,0)
% (428,0)
% (429,0)
% (430,0)
% (431,0)
% (432,0)
% (433,0)
% (434,0)
% (435,0)
% (436,0)
% (437,0)
% (438,0)
% (439,0)
% (440,0)
% (441,0)
% (442,0)
% (443,0)
% (444,0)
% (445,0)
% (446,0)
% (447,0)
% (448,0)
% (449,0)
% (450,0)
% (451,0)
% (452,0)
% (453,0)
% (454,0)
% (455,0)
% (456,0)
% (457,0)
% (458,0)
% (459,0)
% (460,0)
% (461,0)
% (462,0)
% (463,0)
% (464,0)
% (465,0)
% (466,0)
% (467,0)
% (468,0)
% (469,0)
% (470,0)
% (471,0)
% (472,0)
% (473,0)
% (474,0)
% (475,0)
% (476,0)
% (477,0)
% (478,0)
% (479,0)
% (480,0)
% (481,0)
% (482,0)
% (483,0)
% (484,0)
% (485,0)
% (486,0)
% (487,0)
% (488,0)
% (489,0)
% (490,0)
% (491,0)
% (492,0)
% (493,0)
% (494,0)
% (495,0)
% (496,0)
% (497,0)
% (498,0)
% (499,0)
% (500,0)
% (501,0)
% (502,0)
% (503,0)
% (504,0)
% (505,0)
% (506,0)
% (507,0)
% (508,0)
% (509,0)
% (510,0)
% (511,0)
% (512,0)
% (513,0)
% (514,0)
% (515,0)
% (516,0)
% (517,0)
% (518,0)
% (519,0)
% (520,0)
% (521,0)
% (522,0)
% (523,0)
% (524,0)
% (525,0)
% (526,0)
% (527,0)
% (528,0)
% (529,0)
% (530,0)
% (531,0)
% (532,0)
% (533,0)
% (534,0)
% (535,0)
% (536,0)
% (537,0)
% (538,0)
% (539,0)
% (540,0)
% (541,0)
% (542,0)
% (543,0)
% (544,0)
% (545,0)
% (546,0)
% (547,0)
% (548,0)
% (549,0)
% (550,0)
% (551,0)
% (552,0)
% (553,0)
% (554,0)
% (555,0)
% (556,0)
% (557,0)
% (558,0)
% (559,0)
% (560,0)
% (561,0)
% (562,0)
% (563,0)
% (564,0)
% (565,0)
% (566,0)
% (567,0)
% (568,0)
% (569,0)
% (570,0)
% (571,0)
% (572,0)
% (573,0)
% (574,0)
% (575,0)
% (576,0)
% (577,0)
% (578,0)
% (579,0)
% (580,0)
% (581,0)
% (582,0)
% (583,0)
% (584,0)
% (585,0)
% (586,0)
% (587,0)
% (588,0)
% (589,0)
% (590,0)
% (591,0)
% (592,0)
% (593,0)
% (594,0)
% (595,0)
% (596,0)
% (597,0)
% (598,0)
% (599,0)
% (600,0)
% (601,0)
% (602,0)
% (603,0)
% (604,0)
% (605,0)
% (606,0)
% (607,0)
% (608,0)
% (609,0)
% (610,0)
% (611,0)
% (612,0)
% (613,0)
% (614,0)
% (615,0)
% (616,0)
% (617,0)
% (618,0)
% (619,0)
% (620,0)
% (621,0)
% (622,0)
% (623,0)
% (624,0)
% (625,0)
% (626,0)
% (627,0)
% (628,0)
% (629,0)
% (630,0)
% (631,0)
% (632,0)
% (633,0)
% (634,0)
% (635,0)
% (636,0)
% (637,0)
% (638,0)
% (639,0)
% (640,0)
% (641,0)
% (642,0)
% (643,0)
% (644,0)
% (645,0)
% (646,0)
% (647,0)
% (648,0)
% (649,0)
% (650,0)
% (651,0)
% (652,0)
% (653,0)
% (654,0)
% (655,0)
% (656,0)
% (657,0)
% (658,0)
% (659,0)
% (660,0)
% (661,0)
% (662,0)
% (663,0)
% (664,0)
% (665,0)
% (666,0)
% (667,0)
% (668,0)
% (669,0)
% (670,0)
% (671,0)
% (672,0)
% (673,0)
% (674,0)
% (675,0)
% (676,0)
% (677,0)
% (678,0)
% (679,0)
% (680,0)
% (681,0)
% (682,0)
% (683,0)
% (684,0)
% (685,0)
% (686,0)
% (687,0)
% (688,0)
% (689,0)
% (690,0)
% (691,0)
% (692,0)
% (693,0)
% (694,0)
% (695,0)
% (696,0)
% (697,0)
% (698,0)
% (699,0)
% (700,0)
% (701,0)
% (702,0)
% (703,0)
% (704,0)
% (705,0)
% (706,0)
% (707,0)
% (708,0)
% (709,0)
% (710,0)
% (711,0)
% (712,0)
% (713,0)
% (714,0)
% (715,0)
% (716,0)
% (717,0)
% (718,0)
% (719,0)
% (720,0)
% (721,0)
% (722,0)
% (723,0)
% (724,0)
% (725,0)
% (726,0)
% (727,0)
% (728,0)
% (729,0)
% (730,0)
% (731,0)
% (732,0)
% (733,0)
% (734,0)
% (735,0)
% (736,0)
% (737,0)
% (738,0)
% (739,0)
% (740,0)
% (741,0)
% (742,0)
% (743,0)
% (744,0)
% (745,0)
% (746,0)
% (747,0)
% (748,0)
% (749,0)
% (750,0)
% (751,0)
% (752,0)
% (753,0)
% (754,0)
% (755,0)
% (756,0)
% (757,0)
% (758,0)
% (759,0)
% (760,0)
% (761,0)
% (762,0)
% (763,0)
% (764,0)
% (765,0)
% (766,0)
% (767,0)
% (768,0)
% (769,0)
% (770,0)
% (771,0)
% (772,0)
% (773,0)
% (774,0)
% (775,0)
% (776,0)
% (777,0)
% (778,0)
% (779,0)
% (780,0)
% (781,0)
% (782,0)
% (783,0)
% (784,0)
% (785,0)
% (786,0)
% (787,0)
% (788,0)
% (789,0)
% (790,0)
% (791,0)
% (792,0)
% (793,0)
% (794,0)
% (795,0)
% (796,0)
% (797,0)
% (798,0)
% (799,0)
% (800,0)
% (801,0)
% (802,0)
% (803,0)
% (804,0)
% (805,0)
% (806,0)
% (807,0)
% (808,0)
% (809,0)
% (810,0)
% (811,0)
% (812,0)
% (813,0)
% (814,0)
% (815,0)
% (816,0)
% (817,0)
% (818,0)
% (819,0)
% (820,0)
% (821,0)
% (822,0)
% (823,0)
% (824,0)
% (825,0)
% (826,0)
% (827,0)
% (828,0)
% (829,0)
% (830,0)
% (831,0)
% (832,0)
% (833,0)
% (834,0)
% (835,0)
% (836,0)
% (837,0)
% (838,0)
% (839,0)
% (840,0)
% (841,0)
% (842,0)
% (843,0)
% (844,0)
% (845,0)
% (846,0)
% (847,0)
% (848,0)
% (849,0)
% (850,0)
% (851,0)
% (852,0)
% (853,0)
% (854,0)
% (855,0)
% (856,0)
% (857,0)
% (858,0)
% (859,0)
% (860,0)
% (861,0)
% (862,0)
% (863,0)
% (864,0)
% (865,0)
% (866,0)
% (867,0)
% (868,0)
% (869,0)
% (870,0)
% (871,0)
% (872,0)
% (873,0)
% (874,0)
% (875,0)
% (876,0)
% (877,0)
% (878,0)
% (879,0)
% (880,0)
% (881,0)
% (882,0)
% (883,0)
% (884,0)
% (885,0)
% (886,0)
% (887,0)
% (888,0)
% (889,0)
% (890,0)
% (891,0)
% (892,0)
% (893,0)
% (894,0)
% (895,0)
% (896,0)
% (897,0)
% (898,0)
% (899,0)
% (900,0)
% (901,0)
% (902,0)
% (903,0)
% (904,0)
% (905,0)
% (906,0)
% (907,0)
% (908,0)
% (909,0)
% (910,0)
% (911,0)
% (912,0)
% (913,0)
% (914,0)
% (915,0)
% (916,0)
% (917,0)
% (918,0)
% (919,0)
% (920,0)
% (921,0)
% (922,0)
% (923,0)
% (924,0)
% (925,0)
% (926,0)
% (927,0)
% (928,0)
% (929,0)
% (930,0)
% (931,0)
% (932,0)
% (933,0)
% (934,0)
% (935,0)
% (936,0)
% (937,0)
% (938,0)
% (939,0)
% (940,0)
% (941,0)
% (942,0)
% (943,0)
% (944,0)
% (945,0)
% (946,0)
% (947,0)
% (948,0)
% (949,0)
% (950,0)
% (951,0)
% (952,0)
% (953,0)
% (954,0)
% (955,0)
% (956,0)
% (957,0)
% (958,0)
% (959,0)
% (960,0)
% (961,0)
% (962,0)
% (963,0)
% (964,0)
% (965,0)
% (966,0)
% (967,0)
% (968,0)
% (969,0)
% (970,0)
% (971,0)
% (972,0)
% (973,0)
% (974,0)
% (975,0)
% (976,0)
% (977,0)
% (978,0)
% (979,0)
% (980,0)
% (981,0)
% (982,0)
% (983,0)
% (984,0)
% (985,0)
% (986,0)
% (987,0)
% (988,0)
% (989,0)
% (990,0)
% (991,0)
% (992,0)
% (993,0)
% (994,0)
% (995,0)
% (996,0)
% (997,0)
% (998,0)
% (999,0)
% (1000,0)
% (1001,0)
% (1002,0)
% (1003,0)
% (1004,0)
% (1005,0)
% (1006,0)
% (1007,0)
% (1008,0)
% (1009,0)
% (1010,0)
% (1011,0)
% (1012,0)
% (1013,0)
% (1014,0)
% (1015,0)
% (1016,0)
% (1017,0)
% (1018,0)
% (1019,0)
% (1020,0)
% (1021,0)
% (1022,0)
% (1023,0)
% (1024,0)
% (1025,0)
% (1026,0)
% (1027,0)
% (1028,0)
% (1029,0)
% (1030,0)
% (1031,0)
% (1032,0)
% (1033,0)
% (1034,0)
% (1035,0)
% (1036,0)
% (1037,0)
% (1038,0)
% (1039,0)
% (1040,0)
% (1041,0)
% (1042,0)
% (1043,0)
% (1044,0)
% (1045,0)
% (1046,0)
% (1047,0)
% (1048,0)
% (1049,0)
% (1050,0)
% (1051,0)
% (1052,0)
% (1053,0)
% (1054,0)
% (1055,0)
% (1056,0)
% (1057,0)
% (1058,0)
% (1059,0)
% (1060,0)
% (1061,0)
% (1062,0)
% (1063,0)
% (1064,0)
% (1065,0)
% (1066,0)
% (1067,0)
% (1068,0)
% (1069,0)
% (1070,0)
% (1071,0)
% (1072,0)
% (1073,0)
% (1074,0)
% (1075,0)
% (1076,0)
% (1077,0)
% (1078,0)
% (1079,0)
% (1080,0)
% (1081,0)
% (1082,0)
% (1083,0)
% (1084,0)
% (1085,0)
% (1086,0)
% (1087,0)
% (1088,0)
% (1089,0)
% (1090,0)
% (1091,0)
% (1092,0)
% (1093,0)
% (1094,0)
% (1095,0)
% (1096,0)
% (1097,0)
% (1098,0)
% (1099,0)
% (1100,0)
% (1101,0)
% (1102,0)
% (1103,0)
% (1104,0)
% (1105,0)
% (1106,0)
% (1107,0)
% (1108,0)
% (1109,0)
% (1110,0)
% (1111,0)
% (1112,0)
% (1113,0)
% (1114,0)
% (1115,0)
% (1116,0)
% (1117,0)
% (1118,0)
% (1119,0)
% (1120,0)
% (1121,0)
% (1122,0)
% (1123,0)
% (1124,0)
% (1125,0)
% (1126,0)
% (1127,0)
% (1128,0)
% (1129,0)
% (1130,0)
% (1131,0)
% (1132,0)
% (1133,0)
% (1134,0)
% (1135,0)
% (1136,0)
% (1137,0)
% (1138,0)
% (1139,0)
% (1140,0)
% (1141,0)
% (1142,0)
% (1143,0)
% (1144,0)
% (1145,0)
% (1146,0)
% (1147,0)
% (1148,0)
% (1149,0)
% (1150,0)
% (1151,0)
% (1152,0)
% (1153,0)
% (1154,0)
% (1155,0)
% (1156,0)
% (1157,0)
% (1158,0)
% (1159,0)
% (1160,0)
% (1161,0)
% (1162,0)
% (1163,0)
% (1164,0)
% (1165,0)
% (1166,0)
% (1167,0)
% (1168,0)
% (1169,0)
% (1170,0)
% (1171,0)
% (1172,0)
% (1173,0)
% (1174,0)
% (1175,0)
% (1176,0)
% (1177,0)
% (1178,0)
% (1179,0)
% (1180,0)
% (1181,0)
% (1182,0)
% (1183,0)
% (1184,0)
% (1185,0)
% (1186,0)
% (1187,0)
% (1188,0)
% (1189,0)
% (1190,0)
% (1191,0)
% (1192,0)
% (1193,0)
% (1194,0)
% (1195,0)
% (1196,0)
% (1197,0)
% (1198,0)
% (1199,0)
% (1200,0)
% (1201,0)
% (1202,0)
% (1203,0)
% (1204,0)
% (1205,0)
% (1206,0)
% (1207,0)
% (1208,0)
% (1209,0)
% (1210,0)
% (1211,0)
% (1212,0)
% (1213,0)
% (1214,0)
% (1215,0)
% (1216,0)
% (1217,0)
% (1218,0)
% (1219,0)
% (1220,0)
% (1221,0)
% (1222,0)
% (1223,0)
% (1224,0)
% (1225,0)
% (1226,0)
% (1227,0)
% (1228,0)
% (1229,0)
% (1230,0)
% (1231,0)
% (1232,0)
% (1233,0)
% (1234,0)
% (1235,0)
% (1236,0)
% (1237,0)
% (1238,0)
% (1239,0)
% (1240,0)
% (1241,0)
% (1242,0)
% (1243,0)
% (1244,0)
% (1245,0)
% (1246,0)
% (1247,0)
% (1248,0)
% (1249,0)
% (1250,0)
% (1251,0)
% (1252,0)
% (1253,0)
% (1254,0)
% (1255,0)
% (1256,0)
% (1257,0)
% (1258,0)
% (1259,0)
% (1260,0)
% (1261,0)
% (1262,0)
% (1263,0)
% (1264,0)
% (1265,0)
% (1266,0)
% (1267,0)
% (1268,0)
% (1269,0)
% (1270,0)
% (1271,0)
% (1272,0)
% (1273,0)
% (1274,0)
% (1275,0)
% (1276,0)
% (1277,0)
% (1278,0)
% (1279,0)
% (1280,0)
% (1281,0)
% (1282,0)
% (1283,0)
% (1284,0)
% (1285,0)
% (1286,0)
% (1287,0)
% (1288,0)
% (1289,0)
% (1290,0)
% (1291,0)
% (1292,0)
% (1293,0)
% (1294,0)
% (1295,0)
% (1296,0)
% (1297,0)
% (1298,0)
% (1299,0)
% (1300,0)
% (1301,0)
% (1302,0)
% (1303,0)
% (1304,0)
% (1305,0)
% (1306,0)
% (1307,0)
% (1308,0)
% (1309,0)
% (1310,0)
% (1311,0)
% (1312,0)
% (1313,0)
% (1314,0)
% (1315,0)
% (1316,0)
% (1317,0)
% (1318,0)
% (1319,0)
% (1320,0)
% (1321,0)
% (1322,0)
% (1323,0)
% (1324,1)
% (1325,1)
% (1326,1)
% (1327,1)
% (1328,1)
% (1329,1)
% (1330,1)
% (1331,1)
% (1332,1)
% (1333,1)
% (1334,1)
% (1335,1)
% (1336,1)
% (1337,1)
% (1338,1)
% (1339,1)
% (1340,1)
% (1341,1)
% (1342,1)
% (1343,1)
% (1344,1)
% (1345,1)
% (1346,1)
% (1347,1)
% (1348,1)
% (1349,1)
% (1350,1)
% (1351,1)
% (1352,1)
% (1353,1)
% (1354,1)
% (1355,1)
% (1356,1)
% (1357,1)
% (1358,1)
% (1359,1)
% (1360,1)
% (1361,1)
% (1362,1)
% (1363,1)
% (1364,1)
% (1365,1)
% (1366,1)
% (1367,1)
% (1368,1)
% (1369,1)
% (1370,1)
% (1371,1)
% (1372,1)
% (1373,1)
% (1374,1)
% (1375,1)
% (1376,1)
% (1377,1)
% (1378,1)
% (1379,1)
% (1380,1)
% (1381,1)
% (1382,1)
% (1383,1)
% (1384,1)
% (1385,1)
% (1386,1)
% (1387,1)
% (1388,1)
% (1389,1)
% (1390,1)
% (1391,1)
% (1392,1)
% (1393,1)
% (1394,1)
% (1395,1)
% (1396,1)
% (1397,1)
% (1398,1)
% (1399,1)
% (1400,1)
% (1401,1)
% (1402,1)
% (1403,1)
% (1404,1)
% (1405,1)
% (1406,1)
% (1407,1)
% (1408,1)
% (1409,1)
% (1410,1)
% (1411,1)
% (1412,1)
% (1413,1)
% (1414,1)
% (1415,1)
% (1416,1)
% (1417,1)
% (1418,1)
% (1419,1)
% (1420,1)
% (1421,1)
% (1422,1)
% (1423,1)
% (1424,1)
% (1425,1)
% (1426,1)
% (1427,1)
% (1428,1)
% (1429,1)
% (1430,1)
% (1431,1)
% (1432,1)
% (1433,1)
% (1434,1)
% (1435,1)
% (1436,1)
% (1437,1)
% (1438,1)
% (1439,1)
% (1440,1)
% (1441,1)
% (1442,1)
% (1443,1)
% (1444,1)
% (1445,1)
% (1446,1)
% (1447,1)
% (1448,1)
% (1449,1)
% (1450,1)
% (1451,1)
% (1452,1)
% (1453,1)
% (1454,1)
% (1455,1)
% (1456,1)
% (1457,1)
% (1458,1)
% (1459,1)
% (1460,1)
% (1461,1)
% (1462,1)
% (1463,1)
% (1464,1)
% (1465,1)
% (1466,1)
% (1467,1)
% (1468,1)
% (1469,1)
% (1470,1)
% (1471,1)
% (1472,1)
% (1473,1)
% (1474,1)
% (1475,1)
% (1476,1)
% (1477,1)
% (1478,1)
% (1479,1)
% (1480,1)
% (1481,1)
% (1482,1)
% (1483,1)
% (1484,1)
% (1485,1)
% (1486,1)
% (1487,1)
% (1488,1)
% (1489,1)
% (1490,1)
% (1491,1)
% (1492,1)
% (1493,1)
% (1494,1)
% (1495,1)
% (1496,1)
% (1497,1)
% (1498,1)
% (1499,1)
% (1500,1)
% (1501,1)
% (1502,1)
% (1503,1)
% (1504,1)
% (1505,1)
% (1506,1)
% (1507,1)
% (1508,1)
% (1509,1)
% (1510,1)
% (1511,1)
% (1512,1)
% (1513,1)
% (1514,1)
% (1515,1)
% (1516,1)
% (1517,1)
% (1518,2)
% (1519,2)
% (1520,2)
% (1521,2)
% (1522,2)
% (1523,2)
% (1524,2)
% (1525,2)
% (1526,2)
% (1527,2)
% (1528,2)
% (1529,2)
% (1530,2)
% (1531,2)
% (1532,2)
% (1533,2)
% (1534,2)
% (1535,2)
% (1536,2)
% (1537,2)
% (1538,2)
% (1539,2)
% (1540,2)
% (1541,2)
% (1542,2)
% (1543,2)
% (1544,2)
% (1545,2)
% (1546,2)
% (1547,2)
% (1548,2)
% (1549,2)
% (1550,2)
% (1551,2)
% (1552,2)
% (1553,2)
% (1554,2)
% (1555,2)
% (1556,2)
% (1557,2)
% (1558,2)
% (1559,2)
% (1560,2)
% (1561,2)
% (1562,2)
% (1563,2)
% (1564,2)
% (1565,2)
% (1566,2)
% (1567,2)
% (1568,2)
% (1569,2)
% (1570,2)
% (1571,2)
% (1572,2)
% (1573,2)
% (1574,2)
% (1575,2)
% (1576,2)
% (1577,2)
% (1578,2)
% (1579,2)
% (1580,2)
% (1581,2)
% (1582,2)
% (1583,2)
% (1584,2)
% (1585,2)
% (1586,2)
% (1587,2)
% (1588,2)
% (1589,2)
% (1590,2)
% (1591,2)
% (1592,2)
% (1593,2)
% (1594,2)
% (1595,3)
% (1596,3)
% (1597,3)
% (1598,3)
% (1599,3)
% (1600,3)
% (1601,3)
% (1602,3)
% (1603,3)
% (1604,3)
% (1605,3)
% (1606,3)
% (1607,3)
% (1608,3)
% (1609,3)
% (1610,3)
% (1611,3)
% (1612,3)
% (1613,3)
% (1614,3)
% (1615,3)
% (1616,3)
% (1617,3)
% (1618,3)
% (1619,3)
% (1620,3)
% (1621,3)
% (1622,3)
% (1623,3)
% (1624,3)
% (1625,3)
% (1626,3)
% (1627,3)
% (1628,3)
% (1629,3)
% (1630,3)
% (1631,3)
% (1632,3)
% (1633,3)
% (1634,3)
% (1635,3)
% (1636,3)
% (1637,3)
% (1638,3)
% (1639,3)
% (1640,3)
% (1641,4)
% (1642,4)
% (1643,4)
% (1644,4)
% (1645,4)
% (1646,4)
% (1647,4)
% (1648,4)
% (1649,4)
% (1650,4)
% (1651,4)
% (1652,4)
% (1653,4)
% (1654,4)
% (1655,4)
% (1656,4)
% (1657,4)
% (1658,4)
% (1659,4)
% (1660,4)
% (1661,4)
% (1662,4)
% (1663,4)
% (1664,4)
% (1665,5)
% (1666,5)
% (1667,5)
% (1668,5)
% (1669,5)
% (1670,5)
% (1671,5)
% (1672,5)
% (1673,5)
% (1674,5)
% (1675,5)
% (1676,5)
% (1677,5)
% (1678,5)
% (1679,5)
% (1680,6)
% (1681,6)
% (1682,6)
% (1683,6)
% (1684,6)
% (1685,6)
% (1686,6)
% (1687,6)
% (1688,6)
% (1689,6)
% (1690,6)
% (1691,6)
% (1692,6)
% (1693,6)
% (1694,6)
% (1695,6)
% (1696,6)
% (1697,6)
% (1698,6)
% (1699,6)
% (1700,6)
% (1701,6)
% (1702,6)
% (1703,7)
% (1704,7)
% (1705,7)
% (1706,7)
% (1707,7)
% (1708,7)
% (1709,7)
% (1710,7)
% (1711,7)
% (1712,7)
% (1713,7)
% (1714,8)
% (1715,8)
% (1716,8)
% (1717,8)
% (1718,8)
% (1719,9)
% (1720,9)
% (1721,9)
% (1722,9)
% (1723,10)
% (1724,10)
% (1725,10)
% (1726,10)
% (1727,10)
% (1728,11)
% (1729,11)
% (1730,12)
% (1731,12)
% (1732,13)
% (1733,13)
% (1734,13)
% (1735,13)
% (1736,14)
% (1737,14)
% (1738,15)
% (1739,15)
% (1740,15)
% (1741,18)
% (1742,19)
% (1743,20)
% (1744,23)
% (1745,24)
% (1746,24)
};

\addlegendentry{CoTran + CF + SF (RL+SFT)}
% proposed
\addplot[
color=blue,
mark=o,
mark size=0.5pt,
line width=0.7pt
]
coordinates {
(6,0)
(12,0)
(18,0)
(24,0)
(30,0)
(36,0)
(42,0)
(48,0)
(54,0)
(60,0)
(66,0)
(72,0)
(78,0)
(84,0)
(90,0)
(96,0)
(102,0)
(108,0)
(114,0)
(120,0)
(126,0)
(132,0)
(138,0)
(144,0)
(150,0)
(156,0)
(162,0)
(168,0)
(174,0)
(180,0)
(186,0)
(192,0)
(198,0)
(204,0)
(210,0)
(216,0)
(222,0)
(228,0)
(234,0)
(240,0)
(246,0)
(252,0)
(258,0)
(264,0)
(270,0)
(276,0)
(282,0)
(288,0)
(294,0)
(300,0)
(306,0)
(312,0)
(318,0)
(324,0)
(330,0)
(336,0)
(342,0)
(348,0)
(354,0)
(360,0)
(366,0)
(372,0)
(378,0)
(384,0)
(390,0)
(396,0)
(402,0)
(408,0)
(414,0)
(420,0)
(426,0)
(432,0)
(438,0)
(444,0)
(450,0)
(456,0)
(462,0)
(468,0)
(474,0)
(480,0)
(486,0)
(492,0)
(498,0)
(504,0)
(510,0)
(516,0)
(522,0)
(528,0)
(534,0)
(540,0)
(546,0)
(552,0)
(558,0)
(564,0)
(570,0)
(576,0)
(582,0)
(588,0)
(594,0)
(600,0)
(606,0)
(612,0)
(618,0)
(624,0)
(630,0)
(636,0)
(642,0)
(648,0)
(654,0)
(660,0)
(666,0)
(672,0)
(678,0)
(684,0)
(690,0)
(696,0)
(702,0)
(708,0)
(714,0)
(720,0)
(726,0)
(732,0)
(738,0)
(744,0)
(750,0)
(756,0)
(762,0)
(768,0)
(774,0)
(780,0)
(786,0)
(792,0)
(798,0)
(804,0)
(810,0)
(816,0)
(822,0)
(828,0)
(834,0)
(840,0)
(846,0)
(852,0)
(858,0)
(864,0)
(870,0)
(876,0)
(882,0)
(888,0)
(894,0)
(900,0)
(906,0)
(912,0)
(918,0)
(924,0)
(930,0)
(936,0)
(942,0)
(948,0)
(954,0)
(960,0)
(966,0)
(972,0)
(978,0)
(984,0)
(990,0)
(996,0)
(1002,0)
(1008,0)
(1014,0)
(1020,0)
(1026,0)
(1032,0)
(1038,0)
(1044,0)
(1050,0)
(1056,0)
(1062,0)
(1068,0)
(1074,0)
(1080,0)
(1086,0)
(1092,0)
(1098,0)
(1104,0)
(1110,0)
(1116,0)
(1122,0)
(1128,0)
(1134,0)
(1140,0)
(1146,0)
(1152,0)
(1158,0)
(1164,0)
(1170,0)
(1176,0)
(1182,0)
(1188,0)
(1194,0)
(1200,0)
(1206,0)
(1212,0)
(1218,0)
(1224,0)
(1230,0)
(1236,0)
(1242,0)
(1248,0)
(1254,0)
(1260,0)
(1266,0)
(1272,0)
(1278,0)
(1284,0)
(1290,0)
(1296,0)
(1302,0)
(1308,0)
(1314,0)
(1320,0)
(1326,0)
(1332,0)
(1338,0)
(1344,0)
(1350,1)
(1356,1)
(1362,1)
(1368,1)
(1374,1)
(1380,1)
(1386,1)
(1392,1)
(1398,1)
(1404,1)
(1410,1)
(1416,1)
(1422,1)
(1428,1)
(1434,1)
(1440,1)
(1446,1)
(1452,1)
(1458,1)
(1464,1)
(1470,1)
(1476,1)
(1482,1)
(1488,1)
(1494,1)
(1500,1)
(1506,1)
(1512,1)
(1518,1)
(1524,1)
(1530,2)
(1536,2)
(1542,2)
(1548,2)
(1554,2)
(1560,2)
(1566,2)
(1572,2)
(1578,2)
(1584,2)
(1590,2)
(1596,2)
(1602,2)
(1608,3)
(1614,3)
(1620,3)
(1626,3)
(1632,3)
(1638,3)
(1644,3)
(1650,4)
(1656,4)
(1662,4)
(1668,4)
(1674,5)
(1680,5)
(1686,6)
(1692,6)
(1698,6)
(1704,6)
(1710,7)
(1716,8)
(1722,9)
(1728,11)
(1734,13)
(1740,15)
(1746,24)
% (1,0)
% (2,0)
% (3,0)
% (4,0)
% (5,0)
% (6,0)
% (7,0)
% (8,0)
% (9,0)
% (10,0)
% (11,0)
% (12,0)
% (13,0)
% (14,0)
% (15,0)
% (16,0)
% (17,0)
% (18,0)
% (19,0)
% (20,0)
% (21,0)
% (22,0)
% (23,0)
% (24,0)
% (25,0)
% (26,0)
% (27,0)
% (28,0)
% (29,0)
% (30,0)
% (31,0)
% (32,0)
% (33,0)
% (34,0)
% (35,0)
% (36,0)
% (37,0)
% (38,0)
% (39,0)
% (40,0)
% (41,0)
% (42,0)
% (43,0)
% (44,0)
% (45,0)
% (46,0)
% (47,0)
% (48,0)
% (49,0)
% (50,0)
% (51,0)
% (52,0)
% (53,0)
% (54,0)
% (55,0)
% (56,0)
% (57,0)
% (58,0)
% (59,0)
% (60,0)
% (61,0)
% (62,0)
% (63,0)
% (64,0)
% (65,0)
% (66,0)
% (67,0)
% (68,0)
% (69,0)
% (70,0)
% (71,0)
% (72,0)
% (73,0)
% (74,0)
% (75,0)
% (76,0)
% (77,0)
% (78,0)
% (79,0)
% (80,0)
% (81,0)
% (82,0)
% (83,0)
% (84,0)
% (85,0)
% (86,0)
% (87,0)
% (88,0)
% (89,0)
% (90,0)
% (91,0)
% (92,0)
% (93,0)
% (94,0)
% (95,0)
% (96,0)
% (97,0)
% (98,0)
% (99,0)
% (100,0)
% (101,0)
% (102,0)
% (103,0)
% (104,0)
% (105,0)
% (106,0)
% (107,0)
% (108,0)
% (109,0)
% (110,0)
% (111,0)
% (112,0)
% (113,0)
% (114,0)
% (115,0)
% (116,0)
% (117,0)
% (118,0)
% (119,0)
% (120,0)
% (121,0)
% (122,0)
% (123,0)
% (124,0)
% (125,0)
% (126,0)
% (127,0)
% (128,0)
% (129,0)
% (130,0)
% (131,0)
% (132,0)
% (133,0)
% (134,0)
% (135,0)
% (136,0)
% (137,0)
% (138,0)
% (139,0)
% (140,0)
% (141,0)
% (142,0)
% (143,0)
% (144,0)
% (145,0)
% (146,0)
% (147,0)
% (148,0)
% (149,0)
% (150,0)
% (151,0)
% (152,0)
% (153,0)
% (154,0)
% (155,0)
% (156,0)
% (157,0)
% (158,0)
% (159,0)
% (160,0)
% (161,0)
% (162,0)
% (163,0)
% (164,0)
% (165,0)
% (166,0)
% (167,0)
% (168,0)
% (169,0)
% (170,0)
% (171,0)
% (172,0)
% (173,0)
% (174,0)
% (175,0)
% (176,0)
% (177,0)
% (178,0)
% (179,0)
% (180,0)
% (181,0)
% (182,0)
% (183,0)
% (184,0)
% (185,0)
% (186,0)
% (187,0)
% (188,0)
% (189,0)
% (190,0)
% (191,0)
% (192,0)
% (193,0)
% (194,0)
% (195,0)
% (196,0)
% (197,0)
% (198,0)
% (199,0)
% (200,0)
% (201,0)
% (202,0)
% (203,0)
% (204,0)
% (205,0)
% (206,0)
% (207,0)
% (208,0)
% (209,0)
% (210,0)
% (211,0)
% (212,0)
% (213,0)
% (214,0)
% (215,0)
% (216,0)
% (217,0)
% (218,0)
% (219,0)
% (220,0)
% (221,0)
% (222,0)
% (223,0)
% (224,0)
% (225,0)
% (226,0)
% (227,0)
% (228,0)
% (229,0)
% (230,0)
% (231,0)
% (232,0)
% (233,0)
% (234,0)
% (235,0)
% (236,0)
% (237,0)
% (238,0)
% (239,0)
% (240,0)
% (241,0)
% (242,0)
% (243,0)
% (244,0)
% (245,0)
% (246,0)
% (247,0)
% (248,0)
% (249,0)
% (250,0)
% (251,0)
% (252,0)
% (253,0)
% (254,0)
% (255,0)
% (256,0)
% (257,0)
% (258,0)
% (259,0)
% (260,0)
% (261,0)
% (262,0)
% (263,0)
% (264,0)
% (265,0)
% (266,0)
% (267,0)
% (268,0)
% (269,0)
% (270,0)
% (271,0)
% (272,0)
% (273,0)
% (274,0)
% (275,0)
% (276,0)
% (277,0)
% (278,0)
% (279,0)
% (280,0)
% (281,0)
% (282,0)
% (283,0)
% (284,0)
% (285,0)
% (286,0)
% (287,0)
% (288,0)
% (289,0)
% (290,0)
% (291,0)
% (292,0)
% (293,0)
% (294,0)
% (295,0)
% (296,0)
% (297,0)
% (298,0)
% (299,0)
% (300,0)
% (301,0)
% (302,0)
% (303,0)
% (304,0)
% (305,0)
% (306,0)
% (307,0)
% (308,0)
% (309,0)
% (310,0)
% (311,0)
% (312,0)
% (313,0)
% (314,0)
% (315,0)
% (316,0)
% (317,0)
% (318,0)
% (319,0)
% (320,0)
% (321,0)
% (322,0)
% (323,0)
% (324,0)
% (325,0)
% (326,0)
% (327,0)
% (328,0)
% (329,0)
% (330,0)
% (331,0)
% (332,0)
% (333,0)
% (334,0)
% (335,0)
% (336,0)
% (337,0)
% (338,0)
% (339,0)
% (340,0)
% (341,0)
% (342,0)
% (343,0)
% (344,0)
% (345,0)
% (346,0)
% (347,0)
% (348,0)
% (349,0)
% (350,0)
% (351,0)
% (352,0)
% (353,0)
% (354,0)
% (355,0)
% (356,0)
% (357,0)
% (358,0)
% (359,0)
% (360,0)
% (361,0)
% (362,0)
% (363,0)
% (364,0)
% (365,0)
% (366,0)
% (367,0)
% (368,0)
% (369,0)
% (370,0)
% (371,0)
% (372,0)
% (373,0)
% (374,0)
% (375,0)
% (376,0)
% (377,0)
% (378,0)
% (379,0)
% (380,0)
% (381,0)
% (382,0)
% (383,0)
% (384,0)
% (385,0)
% (386,0)
% (387,0)
% (388,0)
% (389,0)
% (390,0)
% (391,0)
% (392,0)
% (393,0)
% (394,0)
% (395,0)
% (396,0)
% (397,0)
% (398,0)
% (399,0)
% (400,0)
% (401,0)
% (402,0)
% (403,0)
% (404,0)
% (405,0)
% (406,0)
% (407,0)
% (408,0)
% (409,0)
% (410,0)
% (411,0)
% (412,0)
% (413,0)
% (414,0)
% (415,0)
% (416,0)
% (417,0)
% (418,0)
% (419,0)
% (420,0)
% (421,0)
% (422,0)
% (423,0)
% (424,0)
% (425,0)
% (426,0)
% (427,0)
% (428,0)
% (429,0)
% (430,0)
% (431,0)
% (432,0)
% (433,0)
% (434,0)
% (435,0)
% (436,0)
% (437,0)
% (438,0)
% (439,0)
% (440,0)
% (441,0)
% (442,0)
% (443,0)
% (444,0)
% (445,0)
% (446,0)
% (447,0)
% (448,0)
% (449,0)
% (450,0)
% (451,0)
% (452,0)
% (453,0)
% (454,0)
% (455,0)
% (456,0)
% (457,0)
% (458,0)
% (459,0)
% (460,0)
% (461,0)
% (462,0)
% (463,0)
% (464,0)
% (465,0)
% (466,0)
% (467,0)
% (468,0)
% (469,0)
% (470,0)
% (471,0)
% (472,0)
% (473,0)
% (474,0)
% (475,0)
% (476,0)
% (477,0)
% (478,0)
% (479,0)
% (480,0)
% (481,0)
% (482,0)
% (483,0)
% (484,0)
% (485,0)
% (486,0)
% (487,0)
% (488,0)
% (489,0)
% (490,0)
% (491,0)
% (492,0)
% (493,0)
% (494,0)
% (495,0)
% (496,0)
% (497,0)
% (498,0)
% (499,0)
% (500,0)
% (501,0)
% (502,0)
% (503,0)
% (504,0)
% (505,0)
% (506,0)
% (507,0)
% (508,0)
% (509,0)
% (510,0)
% (511,0)
% (512,0)
% (513,0)
% (514,0)
% (515,0)
% (516,0)
% (517,0)
% (518,0)
% (519,0)
% (520,0)
% (521,0)
% (522,0)
% (523,0)
% (524,0)
% (525,0)
% (526,0)
% (527,0)
% (528,0)
% (529,0)
% (530,0)
% (531,0)
% (532,0)
% (533,0)
% (534,0)
% (535,0)
% (536,0)
% (537,0)
% (538,0)
% (539,0)
% (540,0)
% (541,0)
% (542,0)
% (543,0)
% (544,0)
% (545,0)
% (546,0)
% (547,0)
% (548,0)
% (549,0)
% (550,0)
% (551,0)
% (552,0)
% (553,0)
% (554,0)
% (555,0)
% (556,0)
% (557,0)
% (558,0)
% (559,0)
% (560,0)
% (561,0)
% (562,0)
% (563,0)
% (564,0)
% (565,0)
% (566,0)
% (567,0)
% (568,0)
% (569,0)
% (570,0)
% (571,0)
% (572,0)
% (573,0)
% (574,0)
% (575,0)
% (576,0)
% (577,0)
% (578,0)
% (579,0)
% (580,0)
% (581,0)
% (582,0)
% (583,0)
% (584,0)
% (585,0)
% (586,0)
% (587,0)
% (588,0)
% (589,0)
% (590,0)
% (591,0)
% (592,0)
% (593,0)
% (594,0)
% (595,0)
% (596,0)
% (597,0)
% (598,0)
% (599,0)
% (600,0)
% (601,0)
% (602,0)
% (603,0)
% (604,0)
% (605,0)
% (606,0)
% (607,0)
% (608,0)
% (609,0)
% (610,0)
% (611,0)
% (612,0)
% (613,0)
% (614,0)
% (615,0)
% (616,0)
% (617,0)
% (618,0)
% (619,0)
% (620,0)
% (621,0)
% (622,0)
% (623,0)
% (624,0)
% (625,0)
% (626,0)
% (627,0)
% (628,0)
% (629,0)
% (630,0)
% (631,0)
% (632,0)
% (633,0)
% (634,0)
% (635,0)
% (636,0)
% (637,0)
% (638,0)
% (639,0)
% (640,0)
% (641,0)
% (642,0)
% (643,0)
% (644,0)
% (645,0)
% (646,0)
% (647,0)
% (648,0)
% (649,0)
% (650,0)
% (651,0)
% (652,0)
% (653,0)
% (654,0)
% (655,0)
% (656,0)
% (657,0)
% (658,0)
% (659,0)
% (660,0)
% (661,0)
% (662,0)
% (663,0)
% (664,0)
% (665,0)
% (666,0)
% (667,0)
% (668,0)
% (669,0)
% (670,0)
% (671,0)
% (672,0)
% (673,0)
% (674,0)
% (675,0)
% (676,0)
% (677,0)
% (678,0)
% (679,0)
% (680,0)
% (681,0)
% (682,0)
% (683,0)
% (684,0)
% (685,0)
% (686,0)
% (687,0)
% (688,0)
% (689,0)
% (690,0)
% (691,0)
% (692,0)
% (693,0)
% (694,0)
% (695,0)
% (696,0)
% (697,0)
% (698,0)
% (699,0)
% (700,0)
% (701,0)
% (702,0)
% (703,0)
% (704,0)
% (705,0)
% (706,0)
% (707,0)
% (708,0)
% (709,0)
% (710,0)
% (711,0)
% (712,0)
% (713,0)
% (714,0)
% (715,0)
% (716,0)
% (717,0)
% (718,0)
% (719,0)
% (720,0)
% (721,0)
% (722,0)
% (723,0)
% (724,0)
% (725,0)
% (726,0)
% (727,0)
% (728,0)
% (729,0)
% (730,0)
% (731,0)
% (732,0)
% (733,0)
% (734,0)
% (735,0)
% (736,0)
% (737,0)
% (738,0)
% (739,0)
% (740,0)
% (741,0)
% (742,0)
% (743,0)
% (744,0)
% (745,0)
% (746,0)
% (747,0)
% (748,0)
% (749,0)
% (750,0)
% (751,0)
% (752,0)
% (753,0)
% (754,0)
% (755,0)
% (756,0)
% (757,0)
% (758,0)
% (759,0)
% (760,0)
% (761,0)
% (762,0)
% (763,0)
% (764,0)
% (765,0)
% (766,0)
% (767,0)
% (768,0)
% (769,0)
% (770,0)
% (771,0)
% (772,0)
% (773,0)
% (774,0)
% (775,0)
% (776,0)
% (777,0)
% (778,0)
% (779,0)
% (780,0)
% (781,0)
% (782,0)
% (783,0)
% (784,0)
% (785,0)
% (786,0)
% (787,0)
% (788,0)
% (789,0)
% (790,0)
% (791,0)
% (792,0)
% (793,0)
% (794,0)
% (795,0)
% (796,0)
% (797,0)
% (798,0)
% (799,0)
% (800,0)
% (801,0)
% (802,0)
% (803,0)
% (804,0)
% (805,0)
% (806,0)
% (807,0)
% (808,0)
% (809,0)
% (810,0)
% (811,0)
% (812,0)
% (813,0)
% (814,0)
% (815,0)
% (816,0)
% (817,0)
% (818,0)
% (819,0)
% (820,0)
% (821,0)
% (822,0)
% (823,0)
% (824,0)
% (825,0)
% (826,0)
% (827,0)
% (828,0)
% (829,0)
% (830,0)
% (831,0)
% (832,0)
% (833,0)
% (834,0)
% (835,0)
% (836,0)
% (837,0)
% (838,0)
% (839,0)
% (840,0)
% (841,0)
% (842,0)
% (843,0)
% (844,0)
% (845,0)
% (846,0)
% (847,0)
% (848,0)
% (849,0)
% (850,0)
% (851,0)
% (852,0)
% (853,0)
% (854,0)
% (855,0)
% (856,0)
% (857,0)
% (858,0)
% (859,0)
% (860,0)
% (861,0)
% (862,0)
% (863,0)
% (864,0)
% (865,0)
% (866,0)
% (867,0)
% (868,0)
% (869,0)
% (870,0)
% (871,0)
% (872,0)
% (873,0)
% (874,0)
% (875,0)
% (876,0)
% (877,0)
% (878,0)
% (879,0)
% (880,0)
% (881,0)
% (882,0)
% (883,0)
% (884,0)
% (885,0)
% (886,0)
% (887,0)
% (888,0)
% (889,0)
% (890,0)
% (891,0)
% (892,0)
% (893,0)
% (894,0)
% (895,0)
% (896,0)
% (897,0)
% (898,0)
% (899,0)
% (900,0)
% (901,0)
% (902,0)
% (903,0)
% (904,0)
% (905,0)
% (906,0)
% (907,0)
% (908,0)
% (909,0)
% (910,0)
% (911,0)
% (912,0)
% (913,0)
% (914,0)
% (915,0)
% (916,0)
% (917,0)
% (918,0)
% (919,0)
% (920,0)
% (921,0)
% (922,0)
% (923,0)
% (924,0)
% (925,0)
% (926,0)
% (927,0)
% (928,0)
% (929,0)
% (930,0)
% (931,0)
% (932,0)
% (933,0)
% (934,0)
% (935,0)
% (936,0)
% (937,0)
% (938,0)
% (939,0)
% (940,0)
% (941,0)
% (942,0)
% (943,0)
% (944,0)
% (945,0)
% (946,0)
% (947,0)
% (948,0)
% (949,0)
% (950,0)
% (951,0)
% (952,0)
% (953,0)
% (954,0)
% (955,0)
% (956,0)
% (957,0)
% (958,0)
% (959,0)
% (960,0)
% (961,0)
% (962,0)
% (963,0)
% (964,0)
% (965,0)
% (966,0)
% (967,0)
% (968,0)
% (969,0)
% (970,0)
% (971,0)
% (972,0)
% (973,0)
% (974,0)
% (975,0)
% (976,0)
% (977,0)
% (978,0)
% (979,0)
% (980,0)
% (981,0)
% (982,0)
% (983,0)
% (984,0)
% (985,0)
% (986,0)
% (987,0)
% (988,0)
% (989,0)
% (990,0)
% (991,0)
% (992,0)
% (993,0)
% (994,0)
% (995,0)
% (996,0)
% (997,0)
% (998,0)
% (999,0)
% (1000,0)
% (1001,0)
% (1002,0)
% (1003,0)
% (1004,0)
% (1005,0)
% (1006,0)
% (1007,0)
% (1008,0)
% (1009,0)
% (1010,0)
% (1011,0)
% (1012,0)
% (1013,0)
% (1014,0)
% (1015,0)
% (1016,0)
% (1017,0)
% (1018,0)
% (1019,0)
% (1020,0)
% (1021,0)
% (1022,0)
% (1023,0)
% (1024,0)
% (1025,0)
% (1026,0)
% (1027,0)
% (1028,0)
% (1029,0)
% (1030,0)
% (1031,0)
% (1032,0)
% (1033,0)
% (1034,0)
% (1035,0)
% (1036,0)
% (1037,0)
% (1038,0)
% (1039,0)
% (1040,0)
% (1041,0)
% (1042,0)
% (1043,0)
% (1044,0)
% (1045,0)
% (1046,0)
% (1047,0)
% (1048,0)
% (1049,0)
% (1050,0)
% (1051,0)
% (1052,0)
% (1053,0)
% (1054,0)
% (1055,0)
% (1056,0)
% (1057,0)
% (1058,0)
% (1059,0)
% (1060,0)
% (1061,0)
% (1062,0)
% (1063,0)
% (1064,0)
% (1065,0)
% (1066,0)
% (1067,0)
% (1068,0)
% (1069,0)
% (1070,0)
% (1071,0)
% (1072,0)
% (1073,0)
% (1074,0)
% (1075,0)
% (1076,0)
% (1077,0)
% (1078,0)
% (1079,0)
% (1080,0)
% (1081,0)
% (1082,0)
% (1083,0)
% (1084,0)
% (1085,0)
% (1086,0)
% (1087,0)
% (1088,0)
% (1089,0)
% (1090,0)
% (1091,0)
% (1092,0)
% (1093,0)
% (1094,0)
% (1095,0)
% (1096,0)
% (1097,0)
% (1098,0)
% (1099,0)
% (1100,0)
% (1101,0)
% (1102,0)
% (1103,0)
% (1104,0)
% (1105,0)
% (1106,0)
% (1107,0)
% (1108,0)
% (1109,0)
% (1110,0)
% (1111,0)
% (1112,0)
% (1113,0)
% (1114,0)
% (1115,0)
% (1116,0)
% (1117,0)
% (1118,0)
% (1119,0)
% (1120,0)
% (1121,0)
% (1122,0)
% (1123,0)
% (1124,0)
% (1125,0)
% (1126,0)
% (1127,0)
% (1128,0)
% (1129,0)
% (1130,0)
% (1131,0)
% (1132,0)
% (1133,0)
% (1134,0)
% (1135,0)
% (1136,0)
% (1137,0)
% (1138,0)
% (1139,0)
% (1140,0)
% (1141,0)
% (1142,0)
% (1143,0)
% (1144,0)
% (1145,0)
% (1146,0)
% (1147,0)
% (1148,0)
% (1149,0)
% (1150,0)
% (1151,0)
% (1152,0)
% (1153,0)
% (1154,0)
% (1155,0)
% (1156,0)
% (1157,0)
% (1158,0)
% (1159,0)
% (1160,0)
% (1161,0)
% (1162,0)
% (1163,0)
% (1164,0)
% (1165,0)
% (1166,0)
% (1167,0)
% (1168,0)
% (1169,0)
% (1170,0)
% (1171,0)
% (1172,0)
% (1173,0)
% (1174,0)
% (1175,0)
% (1176,0)
% (1177,0)
% (1178,0)
% (1179,0)
% (1180,0)
% (1181,0)
% (1182,0)
% (1183,0)
% (1184,0)
% (1185,0)
% (1186,0)
% (1187,0)
% (1188,0)
% (1189,0)
% (1190,0)
% (1191,0)
% (1192,0)
% (1193,0)
% (1194,0)
% (1195,0)
% (1196,0)
% (1197,0)
% (1198,0)
% (1199,0)
% (1200,0)
% (1201,0)
% (1202,0)
% (1203,0)
% (1204,0)
% (1205,0)
% (1206,0)
% (1207,0)
% (1208,0)
% (1209,0)
% (1210,0)
% (1211,0)
% (1212,0)
% (1213,0)
% (1214,0)
% (1215,0)
% (1216,0)
% (1217,0)
% (1218,0)
% (1219,0)
% (1220,0)
% (1221,0)
% (1222,0)
% (1223,0)
% (1224,0)
% (1225,0)
% (1226,0)
% (1227,0)
% (1228,0)
% (1229,0)
% (1230,0)
% (1231,0)
% (1232,0)
% (1233,0)
% (1234,0)
% (1235,0)
% (1236,0)
% (1237,0)
% (1238,0)
% (1239,0)
% (1240,0)
% (1241,0)
% (1242,0)
% (1243,0)
% (1244,0)
% (1245,0)
% (1246,0)
% (1247,0)
% (1248,0)
% (1249,0)
% (1250,0)
% (1251,0)
% (1252,0)
% (1253,0)
% (1254,0)
% (1255,0)
% (1256,0)
% (1257,0)
% (1258,0)
% (1259,0)
% (1260,0)
% (1261,0)
% (1262,0)
% (1263,0)
% (1264,0)
% (1265,0)
% (1266,0)
% (1267,0)
% (1268,0)
% (1269,0)
% (1270,0)
% (1271,0)
% (1272,0)
% (1273,0)
% (1274,0)
% (1275,0)
% (1276,0)
% (1277,0)
% (1278,0)
% (1279,0)
% (1280,0)
% (1281,0)
% (1282,0)
% (1283,0)
% (1284,0)
% (1285,0)
% (1286,0)
% (1287,0)
% (1288,0)
% (1289,0)
% (1290,0)
% (1291,0)
% (1292,0)
% (1293,0)
% (1294,0)
% (1295,0)
% (1296,0)
% (1297,0)
% (1298,0)
% (1299,0)
% (1300,0)
% (1301,0)
% (1302,0)
% (1303,0)
% (1304,0)
% (1305,0)
% (1306,0)
% (1307,0)
% (1308,0)
% (1309,0)
% (1310,0)
% (1311,0)
% (1312,0)
% (1313,0)
% (1314,0)
% (1315,0)
% (1316,0)
% (1317,0)
% (1318,0)
% (1319,0)
% (1320,0)
% (1321,0)
% (1322,0)
% (1323,0)
% (1324,0)
% (1325,0)
% (1326,0)
% (1327,0)
% (1328,0)
% (1329,0)
% (1330,0)
% (1331,0)
% (1332,0)
% (1333,0)
% (1334,0)
% (1335,0)
% (1336,0)
% (1337,0)
% (1338,0)
% (1339,0)
% (1340,0)
% (1341,0)
% (1342,0)
% (1343,0)
% (1344,0)
% (1345,1)
% (1346,1)
% (1347,1)
% (1348,1)
% (1349,1)
% (1350,1)
% (1351,1)
% (1352,1)
% (1353,1)
% (1354,1)
% (1355,1)
% (1356,1)
% (1357,1)
% (1358,1)
% (1359,1)
% (1360,1)
% (1361,1)
% (1362,1)
% (1363,1)
% (1364,1)
% (1365,1)
% (1366,1)
% (1367,1)
% (1368,1)
% (1369,1)
% (1370,1)
% (1371,1)
% (1372,1)
% (1373,1)
% (1374,1)
% (1375,1)
% (1376,1)
% (1377,1)
% (1378,1)
% (1379,1)
% (1380,1)
% (1381,1)
% (1382,1)
% (1383,1)
% (1384,1)
% (1385,1)
% (1386,1)
% (1387,1)
% (1388,1)
% (1389,1)
% (1390,1)
% (1391,1)
% (1392,1)
% (1393,1)
% (1394,1)
% (1395,1)
% (1396,1)
% (1397,1)
% (1398,1)
% (1399,1)
% (1400,1)
% (1401,1)
% (1402,1)
% (1403,1)
% (1404,1)
% (1405,1)
% (1406,1)
% (1407,1)
% (1408,1)
% (1409,1)
% (1410,1)
% (1411,1)
% (1412,1)
% (1413,1)
% (1414,1)
% (1415,1)
% (1416,1)
% (1417,1)
% (1418,1)
% (1419,1)
% (1420,1)
% (1421,1)
% (1422,1)
% (1423,1)
% (1424,1)
% (1425,1)
% (1426,1)
% (1427,1)
% (1428,1)
% (1429,1)
% (1430,1)
% (1431,1)
% (1432,1)
% (1433,1)
% (1434,1)
% (1435,1)
% (1436,1)
% (1437,1)
% (1438,1)
% (1439,1)
% (1440,1)
% (1441,1)
% (1442,1)
% (1443,1)
% (1444,1)
% (1445,1)
% (1446,1)
% (1447,1)
% (1448,1)
% (1449,1)
% (1450,1)
% (1451,1)
% (1452,1)
% (1453,1)
% (1454,1)
% (1455,1)
% (1456,1)
% (1457,1)
% (1458,1)
% (1459,1)
% (1460,1)
% (1461,1)
% (1462,1)
% (1463,1)
% (1464,1)
% (1465,1)
% (1466,1)
% (1467,1)
% (1468,1)
% (1469,1)
% (1470,1)
% (1471,1)
% (1472,1)
% (1473,1)
% (1474,1)
% (1475,1)
% (1476,1)
% (1477,1)
% (1478,1)
% (1479,1)
% (1480,1)
% (1481,1)
% (1482,1)
% (1483,1)
% (1484,1)
% (1485,1)
% (1486,1)
% (1487,1)
% (1488,1)
% (1489,1)
% (1490,1)
% (1491,1)
% (1492,1)
% (1493,1)
% (1494,1)
% (1495,1)
% (1496,1)
% (1497,1)
% (1498,1)
% (1499,1)
% (1500,1)
% (1501,1)
% (1502,1)
% (1503,1)
% (1504,1)
% (1505,1)
% (1506,1)
% (1507,1)
% (1508,1)
% (1509,1)
% (1510,1)
% (1511,1)
% (1512,1)
% (1513,1)
% (1514,1)
% (1515,1)
% (1516,1)
% (1517,1)
% (1518,1)
% (1519,1)
% (1520,1)
% (1521,1)
% (1522,1)
% (1523,1)
% (1524,1)
% (1525,1)
% (1526,1)
% (1527,1)
% (1528,1)
% (1529,2)
% (1530,2)
% (1531,2)
% (1532,2)
% (1533,2)
% (1534,2)
% (1535,2)
% (1536,2)
% (1537,2)
% (1538,2)
% (1539,2)
% (1540,2)
% (1541,2)
% (1542,2)
% (1543,2)
% (1544,2)
% (1545,2)
% (1546,2)
% (1547,2)
% (1548,2)
% (1549,2)
% (1550,2)
% (1551,2)
% (1552,2)
% (1553,2)
% (1554,2)
% (1555,2)
% (1556,2)
% (1557,2)
% (1558,2)
% (1559,2)
% (1560,2)
% (1561,2)
% (1562,2)
% (1563,2)
% (1564,2)
% (1565,2)
% (1566,2)
% (1567,2)
% (1568,2)
% (1569,2)
% (1570,2)
% (1571,2)
% (1572,2)
% (1573,2)
% (1574,2)
% (1575,2)
% (1576,2)
% (1577,2)
% (1578,2)
% (1579,2)
% (1580,2)
% (1581,2)
% (1582,2)
% (1583,2)
% (1584,2)
% (1585,2)
% (1586,2)
% (1587,2)
% (1588,2)
% (1589,2)
% (1590,2)
% (1591,2)
% (1592,2)
% (1593,2)
% (1594,2)
% (1595,2)
% (1596,2)
% (1597,2)
% (1598,2)
% (1599,2)
% (1600,2)
% (1601,2)
% (1602,2)
% (1603,3)
% (1604,3)
% (1605,3)
% (1606,3)
% (1607,3)
% (1608,3)
% (1609,3)
% (1610,3)
% (1611,3)
% (1612,3)
% (1613,3)
% (1614,3)
% (1615,3)
% (1616,3)
% (1617,3)
% (1618,3)
% (1619,3)
% (1620,3)
% (1621,3)
% (1622,3)
% (1623,3)
% (1624,3)
% (1625,3)
% (1626,3)
% (1627,3)
% (1628,3)
% (1629,3)
% (1630,3)
% (1631,3)
% (1632,3)
% (1633,3)
% (1634,3)
% (1635,3)
% (1636,3)
% (1637,3)
% (1638,3)
% (1639,3)
% (1640,3)
% (1641,3)
% (1642,3)
% (1643,3)
% (1644,3)
% (1645,3)
% (1646,3)
% (1647,3)
% (1648,4)
% (1649,4)
% (1650,4)
% (1651,4)
% (1652,4)
% (1653,4)
% (1654,4)
% (1655,4)
% (1656,4)
% (1657,4)
% (1658,4)
% (1659,4)
% (1660,4)
% (1661,4)
% (1662,4)
% (1663,4)
% (1664,4)
% (1665,4)
% (1666,4)
% (1667,4)
% (1668,4)
% (1669,5)
% (1670,5)
% (1671,5)
% (1672,5)
% (1673,5)
% (1674,5)
% (1675,5)
% (1676,5)
% (1677,5)
% (1678,5)
% (1679,5)
% (1680,5)
% (1681,5)
% (1682,5)
% (1683,5)
% (1684,6)
% (1685,6)
% (1686,6)
% (1687,6)
% (1688,6)
% (1689,6)
% (1690,6)
% (1691,6)
% (1692,6)
% (1693,6)
% (1694,6)
% (1695,6)
% (1696,6)
% (1697,6)
% (1698,6)
% (1699,6)
% (1700,6)
% (1701,6)
% (1702,6)
% (1703,6)
% (1704,6)
% (1705,7)
% (1706,7)
% (1707,7)
% (1708,7)
% (1709,7)
% (1710,7)
% (1711,7)
% (1712,7)
% (1713,7)
% (1714,8)
% (1715,8)
% (1716,8)
% (1717,8)
% (1718,8)
% (1719,9)
% (1720,9)
% (1721,9)
% (1722,9)
% (1723,10)
% (1724,10)
% (1725,10)
% (1726,10)
% (1727,10)
% (1728,11)
% (1729,11)
% (1730,12)
% (1731,12)
% (1732,13)
% (1733,13)
% (1734,13)
% (1735,13)
% (1736,14)
% (1737,14)
% (1738,15)
% (1739,15)
% (1740,15)
% (1741,18)
% (1742,19)
% (1743,20)
% (1744,23)
% (1745,24)
% (1746,24)
};

\end{axis}
\end{tikzpicture}

==> Figures/performanceByDataset.tex <==


\pgfplotstableread{
Label RA CA topper meta
Aizu 0.526 94.21 0.001 \ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}}
AtCoder 5.154 96.91 0.001 \ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}}
Codeforces 1.745 96.26 0.001 \ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}}
G-CodeJam 0 50 0.001 \ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}}
LeetCode 0 100 0.001 \ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}}
GFG 0 97.49 0.001 \ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}}
ProjEuler 0 100 0.001 \ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}}
Overall 0.74 96.79 0.001 \ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}}
}\CodeBERTPJ


\pgfplotstableread{
Label RA CA topper meta
Aizu 4.21 48.42 0.001 \ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}}
AtCoder 11.34 65.98 0.001 \ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}}
Codeforces 7.73 76.81 0.001 \ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}}
G-CodeJam 0 25.0 0.001 \ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}}
LeetCode 0 16.67 0.001 \ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}}
GFG 18.29 31.06 0.001 \ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}}
ProjEuler 4.88 9.76 0.001 \ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}}
Overall 13.40 45.13 0.001 \ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}\ding[0.5]{109}}
}\CodeGPTPJ

\pgfplotstableread{
Label RA CA topper meta
Aizu 4.21 60.0 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}}
AtCoder 19.59 85.57 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}}
Codeforces 15.21 86.53 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}}
G-CodeJam 0 25 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}}
LeetCode 33.33 61.11 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}}
GFG 57.39 74.97 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}}
ProjEuler 7.31 29.27 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}}
Overall 38.26 75.77 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\phantom{\ding[0.5]{109}}
}\PLBARTPJ

\pgfplotstableread{
Label RA CA topper meta
Aizu 8.42 50.0 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}
AtCoder 22.68 81.44 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}
Codeforces 10.97 77.31 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}
G-CodeJam 0 25 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}
LeetCode 27.77 38.89 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}
GFG 50.35 69.55 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}
ProjEuler 4.88 26.83 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}
Overall 33.79 68.84 0.001 \ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}\ding[0.5]{109}
}\CodeTFivePJ

\pgfplotstableread{
Label RA CA topper meta
Aizu 6.32 56.32 0.001 \ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}}
AtCoder 20.62 80.41 0.001 \ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}}
Codeforces 9.48 79.55 0.001 \ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}}
G-CodeJam 0 25 0.001 \ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}}
LeetCode 22.22 44.44 0.001 \ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}}
GFG 61.01 75.48 0.001 \ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}}
ProjEuler 7.32 24.39 0.001 \ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}}
Overall 40.41 73.63 0.001 \ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}}
}\CoTranBaselinePJ

\pgfplotstableread{
Label RA CA topper meta
Aizu 10.0 58.95 0.001 \ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}}
AtCoder 24.74 81.44 0.001 \ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}}
Codeforces 18.20 80.80 0.001 \ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}}
G-CodeJam 0 25.0 0.001 \ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}}
LeetCode 22.22 44.44 0.001 \ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}}
GFG 64.52 77.99 0.001 \ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}}
ProjEuler 12.20 29.27 0.001 \ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}}
Overall 43.93 75.14 0.001 \ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}\ding[0.7]{72}}
}\CoTranCFPJ

\pgfplotstableread{
Label RA CA topper meta
Aizu 15.26 60.53 0.001 \ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}}
AtCoder 30.93 82.47 0.001 \ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}}
Codeforces 24.44 82.04 0.001 \ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}}
G-CodeJam 0 25.0 0.001 \ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}}
LeetCode 27.78 44.44 0.001 \ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}}
GFG 68.64 80.40 0.001 \ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}}
ProjEuler 12.20 26.83 0.001 \ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}}
Overall 48.68 76.98 0.001 \ding[0.7]{72}\ding[0.7]{72}\ding[0.7]{72}\phantom{\ding[0.7]{72}}
}\CoTranCFSFPJ

\begin{tikzpicture}
\mynewsizeSub
    \begin{customlegend}[legend cell align={left},legend entries={: partially-correct (only compiles) {\color{lavendermagenta} \textbf{[Our tools highlighted]}},: fully-correct (compiles + functionally equivalent) {\color{applegreen} \textbf{[Our tools highlighted]}},\phantom{a},\phantom{a},\phantom{a}}]
    \addlegendimage{black,fill=red,ybar,ybar legend}
    \addlegendimage{black,fill=OliveGreen,ybar,ybar legend}
    \addlegendimage{legend image with text=\makebox[0pt][l]{\ding[0.8]{109} : CodeBERT \;\;\ding[0.8]{109}\ding[0.8]{109} : CodeGPT\;\;\ding[0.8]{109}\ding[0.8]{109}\ding[0.8]{109} : PLBART-base\;\;\ding[0.8]{109}\ding[0.8]{109}\ding[0.8]{109}\ding[0.8]{109} : CodeT5-base}}
    \addlegendimage{legend image with text=\makebox[0pt][l]{\ding[1.0]{72} : \cotran (baseline)\;\;\ding[1.0]{72}\ding[1.0]{72} : \cotran+ CF (RL+SFT)}}
    \addlegendimage{legend image with text=\makebox[0pt][l]{\ding[1.0]{72}\ding[1.0]{72}\ding[1.0]{72} : \cotran+ CF + SF (RL+SFT)}}
    \end{customlegend}
\end{tikzpicture}

\vspace{-2.5mm}
\begin{tikzpicture}
    \scriptsize

    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=110,
        xtick=data,
        xticklabels from table={\CodeBERTPJ}{Label},
        xticklabel style={align=center,rotate=25},
        ytick={0,20,40,60,80,100},
        ylabel={\small \%(translations)},
        bar width=2pt,
        bar shift=-9pt,
        legend cell align={left},
        ymajorgrids=true,
        grid style=dashed
    ]
    \addplot [fill=OliveGreen] table [y=RA, meta=Label, x expr=\coordindex] {\CodeBERTPJ};
    \addplot [fill=red] table [y expr=\thisrow{CA} - \thisrow{RA}, meta=Label, x expr=\coordindex] {\CodeBERTPJ};
    \addplot [nodes near coords,point meta=explicit symbolic,nodes near coords style={xshift=-4pt,yshift=8pt,anchor=north,rotate=90}] table [y=topper, meta=meta, x expr=\coordindex] {\CodeBERTPJ};
    \end{axis}

    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=110,
        xtick=data,
        xticklabels from table={\CodeGPTPJ}{Label},
        xticklabel style={align=center,rotate=25},
        ytick={0,20,40,60,80,100},
        legend cell align={left},
        bar width=2pt,
        bar shift=-6pt
    ]
    \addplot [fill=OliveGreen] table [y=RA, meta=Label, x expr=\coordindex] {\CodeGPTPJ};
    \addplot [fill=red] table [y expr=\thisrow{CA} - \thisrow{RA}, meta=Label, x expr=\coordindex] {\CodeGPTPJ};
    \addplot [nodes near coords,point meta=explicit symbolic,nodes near coords style={xshift=-4pt,yshift=8pt,anchor=north,rotate=90}] table [y=topper, meta=meta, x expr=\coordindex] {\CodeGPTPJ};
    \end{axis}

    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=110,
        xtick=data,
        xticklabels from table={\PLBARTPJ}{Label},
        xticklabel style={align=center,rotate=25},
        ytick={0,20,40,60,80,100},
        legend cell align={left},
        bar width=2pt,
        bar shift=-3pt
    ]
    \addplot [fill=OliveGreen] table [y=RA, meta=Label, x expr=\coordindex] {\PLBARTPJ};
    \addplot [fill=red] table [y expr=\thisrow{CA} - \thisrow{RA}, meta=Label, x expr=\coordindex] {\PLBARTPJ};
    \addplot [nodes near coords,point meta=explicit symbolic,nodes near coords style={xshift=-4pt,yshift=8pt,anchor=north,rotate=90}] table [y=topper, meta=meta, x expr=\coordindex] {\PLBARTPJ};
    \end{axis}

    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=110,
        xtick=data,
        xticklabels from table={\CodeTFivePJ}{Label},
        xticklabel style={align=center,rotate=25},
        ytick={0,20,40,60,80,100},
        legend cell align={left},
        bar width=2pt,
        bar shift=0pt
    ]
    \addplot [fill=OliveGreen] table [y=RA, meta=Label, x expr=\coordindex] {\CodeTFivePJ};
    \addplot [fill=red] table [y expr=\thisrow{CA} - \thisrow{RA}, meta=Label, x expr=\coordindex] {\CodeTFivePJ};
    \addplot [nodes near coords,point meta=explicit symbolic,nodes near coords style={xshift=-4pt,yshift=8pt,anchor=north,rotate=90}] table [y=topper, meta=meta, x expr=\coordindex] {\CodeTFivePJ};
    \end{axis}

    \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=110,
        xtick=data,
        xticklabels from table={\CoTranBaselinePJ}{Label},
        xticklabel style={align=center,rotate=25},
        ytick={0,20,40,60,80,100},
        legend cell align={left},
        bar width=2pt,
        bar shift=+3pt
    ]
    \addplot [fill=SpringGreen!60] table [y=RA, meta=Label, x expr=\coordindex] {\CoTranBaselinePJ};
    \addplot [fill=Lavender!60] table [y expr=\thisrow{CA} - \thisrow{RA}, meta=Label, x expr=\coordindex] {\CoTranBaselinePJ};
    \addplot [nodes near coords,point meta=explicit symbolic,nodes near coords style={xshift=-5pt,yshift=9pt,anchor=north,rotate=90}] table [y=topper, meta=meta, x expr=\coordindex] {\CoTranBaselinePJ};
    \end{axis}

        \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=110,
        xtick=data,
        xticklabels from table={\CoTranCFPJ}{Label},
        xticklabel style={align=center,rotate=25},
        ytick={0,20,40,60,80,100},
        legend cell align={left},
        bar width=2pt,
        bar shift=+6pt
    ]
    \addplot [fill=SpringGreen!60] table [y=RA, meta=Label, x expr=\coordindex] {\CoTranCFPJ};
    \addplot [fill=Lavender!60] table [y expr=\thisrow{CA} - \thisrow{RA}, meta=Label, x expr=\coordindex] {\CoTranCFPJ};
    \addplot [nodes near coords,point meta=explicit symbolic,nodes near coords style={xshift=-5pt,yshift=9pt,anchor=north,rotate=90}] table [y=topper, meta=meta, x expr=\coordindex] {\CoTranCFPJ};
    \end{axis}

        \begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=110,
        xtick=data,
        xticklabels from table={\CoTranCFSFPJ}{Label},
        xticklabel style={align=center,rotate=25},
        ytick={0,20,40,60,80,100},
        legend cell align={left},
        bar width=2pt,
        bar shift=+9pt
    ]
    \addplot [fill=SpringGreen!60] table [y=RA, meta=Label, x expr=\coordindex] {\CoTranCFSFPJ};
    \addplot [fill=Lavender!60] table [y expr=\thisrow{CA} - \thisrow{RA}, meta=Label, x expr=\coordindex] {\CoTranCFSFPJ};
    \addplot [nodes near coords,point meta=explicit symbolic,nodes near coords style={xshift=-5pt,yshift=9pt,anchor=north,rotate=90}] table [y=topper, meta=meta, x expr=\coordindex] {\CoTranCFSFPJ};
    \end{axis}
\end{tikzpicture}


==> Figures/rewardPlot.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\left|\,\widehat{\mathbf{t}}\,\right|/\left|\mathbf{t}\right|$},
ylabel={Reward Value},
xmin=-0.02, xmax=1.02,
ymin=-1.1, ymax=2.1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={-1.0,-0.5,0,0.5,1,1.5,2},
xticklabel style={rotate=60},
legend columns=2,
legend style={at={(0,1)},anchor=north west,font=\mysizeSub,row sep=0.2pt},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

\addlegendentry{$\omega_{CF}(\mathbf{t}, \widehat{\mathbf{t}}\,)$}
% proposed
\addplot[
color=red,
mark=diamond,
mark size=1.5pt,
line width=0.7pt
]
coordinates {
(0.0123456790123457,0.0063)
(0.0246913580246914,0.00951)
(0.037037037037037,0.01209)
(0.0493827160493827,0.01455)
(0.0617283950617284,0.01706)
(0.0740740740740741,0.01973)
(0.0864197530864197,0.0226)
(0.0987654320987654,0.02571)
(0.111111111111111,0.02911)
(0.123456790123457,0.03281)
(0.135802469135802,0.03686)
(0.148148148148148,0.04128)
(0.160493827160494,0.04609)
(0.172839506172839,0.05134)
(0.185185185185185,0.05704)
(0.197530864197531,0.06323)
(0.209876543209877,0.06993)
(0.222222222222222,0.07718)
(0.234567901234568,0.085)
(0.246913580246914,0.09342)
(0.259259259259259,0.10247)
(0.271604938271605,0.11217)
(0.283950617283951,0.12254)
(0.296296296296296,0.13362)
(0.308641975308642,0.14542)
(0.320987654320988,0.15796)
(0.333333333333333,0.17126)
(0.345679012345679,0.18532)
(0.358024691358025,0.20017)
(0.37037037037037,0.2158)
(0.382716049382716,0.23223)
(0.395061728395062,0.24944)
(0.407407407407407,0.26743)
(0.419753086419753,0.2862)
(0.432098765432099,0.30572)
(0.444444444444444,0.32598)
(0.45679012345679,0.34694)
(0.469135802469136,0.36858)
(0.481481481481481,0.39085)
(0.493827160493827,0.41372)
(0.506172839506173,0.43714)
(0.518518518518518,0.46104)
(0.530864197530864,0.48537)
(0.54320987654321,0.51006)
(0.555555555555556,0.53503)
(0.567901234567901,0.56022)
(0.580246913580247,0.58553)
(0.592592592592593,0.61088)
(0.604938271604938,0.63619)
(0.617283950617284,0.66135)
(0.62962962962963,0.68627)
(0.641975308641975,0.71084)
(0.654320987654321,0.73497)
(0.666666666666667,0.74451)
(0.679012345679012,0.7815)
(0.691358024691358,0.78933)
(0.703703703703704,0.82501)
(0.716049382716049,0.82501)
(0.728395061728395,0.82501)
(0.740740740740741,0.82501)
(0.753086419753086,0.82501)
(0.765432098765432,0.82501)
(0.777777777777778,0.82501)
(0.790123456790123,0.82501)
(0.802469135802469,0.82501)
(0.814814814814815,0.82501)
(0.827160493827161,0.82501)
(0.839506172839506,0.84539)
(0.851851851851852,0.86472)
(0.864197530864197,0.8829)
(0.876543209876543,0.89985)
(0.888888888888889,0.91548)
(0.901234567901235,0.91496)
(0.91358024691358,0.94248)
(0.925925925925926,0.93903)
(0.938271604938272,0.96333)
(0.950617283950617,0.97132)
(0.962962962962963,0.97762)
(0.975308641975309,0.9822)
(0.987654320987654,0.98504)
(1,2)
};

\addlegendentry{SM$(\mathbf{t}, \widehat{\mathbf{t}}\,)$}
% proposed
\addplot[
color=olive,
mark=o,
mark size=1.5pt,
line width=0.7pt
]
coordinates {
(0.0123456790123457,0)
(0.0246913580246914,0)
(0.037037037037037,0)
(0.0493827160493827,0)
(0.0617283950617284,0.0294)
(0.0740740740740741,0.0294)
(0.0864197530864197,0.0294)
(0.0987654320987654,0.0294)
(0.111111111111111,0.0294)
(0.123456790123457,0.0294)
(0.135802469135802,0.0882)
(0.148148148148148,0.1176)
(0.160493827160494,0.1471)
(0.172839506172839,0.1471)
(0.185185185185185,0.2059)
(0.197530864197531,0.2059)
(0.209876543209877,0.2059)
(0.222222222222222,0.2647)
(0.234567901234568,0.2647)
(0.246913580246914,0.2647)
(0.259259259259259,0.2647)
(0.271604938271605,0.2647)
(0.283950617283951,0.2941)
(0.296296296296296,0.2941)
(0.308641975308642,0.2941)
(0.320987654320988,0.2941)
(0.333333333333333,0.2941)
(0.345679012345679,0.2941)
(0.358024691358025,0.3824)
(0.37037037037037,0.3824)
(0.382716049382716,0.3824)
(0.395061728395062,0.3824)
(0.407407407407407,0.4118)
(0.419753086419753,0.4118)
(0.432098765432099,0.4118)
(0.444444444444444,0.4118)
(0.45679012345679,0.4118)
(0.469135802469136,0.4118)
(0.481481481481481,0.4118)
(0.493827160493827,0.4118)
(0.506172839506173,0.4412)
(0.518518518518518,0.4706)
(0.530864197530864,0.4706)
(0.54320987654321,0.4706)
(0.555555555555556,0.4706)
(0.567901234567901,0.4706)
(0.580246913580247,0.4706)
(0.592592592592593,0.4706)
(0.604938271604938,0.5294)
(0.617283950617284,0.5588)
(0.62962962962963,0.6176)
(0.641975308641975,0.6176)
(0.654320987654321,0.6176)
(0.666666666666667,0.6176)
(0.679012345679012,0.6176)
(0.691358024691358,0.6176)
(0.703703703703704,0.6765)
(0.716049382716049,0.6765)
(0.728395061728395,0.6765)
(0.740740740740741,0.6765)
(0.753086419753086,0.6765)
(0.765432098765432,0.6765)
(0.777777777777778,0.6765)
(0.790123456790123,0.6765)
(0.802469135802469,0.6765)
(0.814814814814815,0.6765)
(0.827160493827161,0.6765)
(0.839506172839506,0.6765)
(0.851851851851852,0.6765)
(0.864197530864197,0.6765)
(0.876543209876543,0.6765)
(0.888888888888889,0.6765)
(0.901234567901235,0.6765)
(0.91358024691358,0.6765)
(0.925925925925926,0.6765)
(0.938271604938272,0.6765)
(0.950617283950617,0.6765)
(0.962962962962963,0.8235)
(0.975308641975309,0.8529)
(0.987654320987654,0.9118)
(1,1)
};

\addlegendentry{DM$(\mathbf{t}, \widehat{\mathbf{t}}\,)$}
% proposed
\addplot[
color=blue,
mark=o,
mark size=1.5pt,
line width=0.7pt
]
coordinates {
(0.0123456790123457,0)
(0.0246913580246914,0)
(0.037037037037037,0)
(0.0493827160493827,0)
(0.0617283950617284,0)
(0.0740740740740741,0)
(0.0864197530864197,0)
(0.0987654320987654,0)
(0.111111111111111,0)
(0.123456790123457,0)
(0.135802469135802,0)
(0.148148148148148,0)
(0.160493827160494,0)
(0.172839506172839,0)
(0.185185185185185,0)
(0.197530864197531,0)
(0.209876543209877,0)
(0.222222222222222,0.1429)
(0.234567901234568,0.1429)
(0.246913580246914,0.1429)
(0.259259259259259,0.1429)
(0.271604938271605,0.2857)
(0.283950617283951,0.2857)
(0.296296296296296,0.2857)
(0.308641975308642,0.2857)
(0.320987654320988,0.2857)
(0.333333333333333,0.3571)
(0.345679012345679,0.3571)
(0.358024691358025,0.3571)
(0.37037037037037,0.3571)
(0.382716049382716,0.4286)
(0.395061728395062,0.4286)
(0.407407407407407,0.5)
(0.419753086419753,0.5)
(0.432098765432099,0.5)
(0.444444444444444,0.5)
(0.45679012345679,0.5)
(0.469135802469136,0.5)
(0.481481481481481,0.5714)
(0.493827160493827,0.5714)
(0.506172839506173,0.7143)
(0.518518518518518,0.7143)
(0.530864197530864,0.7857)
(0.54320987654321,0.7857)
(0.555555555555556,0.7857)
(0.567901234567901,0.7857)
(0.580246913580247,0.8571)
(0.592592592592593,0.7857)
(0.604938271604938,1)
(0.617283950617284,1)
(0.62962962962963,1)
(0.641975308641975,1)
(0.654320987654321,1)
(0.666666666666667,1)
(0.679012345679012,1)
(0.691358024691358,1)
(0.703703703703704,1)
(0.716049382716049,1)
(0.728395061728395,1)
(0.740740740740741,1)
(0.753086419753086,1)
(0.765432098765432,1)
(0.777777777777778,1)
(0.790123456790123,1)
(0.802469135802469,1)
(0.814814814814815,1)
(0.827160493827161,1)
(0.839506172839506,1)
(0.851851851851852,1)
(0.864197530864197,1)
(0.876543209876543,1)
(0.888888888888889,1)
(0.901234567901235,1)
(0.91358024691358,1)
(0.925925925925926,1)
(0.938271604938272,1)
(0.950617283950617,1)
(0.962962962962963,1)
(0.975308641975309,1)
(0.987654320987654,1)
(1,1)
};

\addlegendentry{compiler${}_{\text{Bool}}(\,\widehat{\mathbf{t}}\,)$}
% proposed
\addplot[
color=OliveGreen,
mark=diamond,
mark size=1.5pt,
line width=0.7pt
]
coordinates {
(0.0123456790123457,-1)
(0.0246913580246914,-1)
(0.037037037037037,-1)
(0.0493827160493827,-1)
(0.0617283950617284,-1)
(0.0740740740740741,-1)
(0.0864197530864197,-1)
(0.0987654320987654,-1)
(0.111111111111111,-1)
(0.123456790123457,-1)
(0.135802469135802,-1)
(0.148148148148148,-1)
(0.160493827160494,-1)
(0.172839506172839,-1)
(0.185185185185185,-1)
(0.197530864197531,-1)
(0.209876543209877,-1)
(0.222222222222222,-1)
(0.234567901234568,-1)
(0.246913580246914,-1)
(0.259259259259259,-1)
(0.271604938271605,-1)
(0.283950617283951,-1)
(0.296296296296296,-1)
(0.308641975308642,-1)
(0.320987654320988,-1)
(0.333333333333333,-1)
(0.345679012345679,-1)
(0.358024691358025,-1)
(0.37037037037037,-1)
(0.382716049382716,-1)
(0.395061728395062,-1)
(0.407407407407407,-1)
(0.419753086419753,-1)
(0.432098765432099,-1)
(0.444444444444444,-1)
(0.45679012345679,-1)
(0.469135802469136,-1)
(0.481481481481481,-1)
(0.493827160493827,-1)
(0.506172839506173,-1)
(0.518518518518518,-1)
(0.530864197530864,-1)
(0.54320987654321,-1)
(0.555555555555556,-1)
(0.567901234567901,-1)
(0.580246913580247,-1)
(0.592592592592593,-1)
(0.604938271604938,-1)
(0.617283950617284,-1)
(0.62962962962963,-1)
(0.641975308641975,-1)
(0.654320987654321,-1)
(0.666666666666667,-1)
(0.679012345679012,-1)
(0.691358024691358,-1)
(0.703703703703704,-1)
(0.716049382716049,-1)
(0.728395061728395,-1)
(0.740740740740741,-1)
(0.753086419753086,-1)
(0.765432098765432,-1)
(0.777777777777778,-1)
(0.790123456790123,-1)
(0.802469135802469,-1)
(0.814814814814815,-1)
(0.827160493827161,-1)
(0.839506172839506,-1)
(0.851851851851852,-1)
(0.864197530864197,-1)
(0.876543209876543,-1)
(0.888888888888889,-1)
(0.901234567901235,-1)
(0.91358024691358,-1)
(0.925925925925926,-1)
(0.938271604938272,-1)
(0.950617283950617,-1)
(0.962962962962963,-1)
(0.975308641975309,-1)
(0.987654320987654,-1)
(1,1)
};

\end{axis}
\end{tikzpicture}
